Co-periodicity isomorphisms between forests of finite p-groups

Based on a general theory of descendant trees of finite p-groups and the virtual periodicity isomorphisms between the branches of a coclass subtree, the behavior of algebraic invariants of the tree vertices and their automorphism groups under these isomorphisms is described with simple transformation laws. For the tree of finite 3-groups with elementary bicyclic commutator quotient, the information content of each coclass subtree with metabelian mainline is shown to be finite. As a striking novelty in this paper, evidence is provided of co-periodicity isomorphisms between coclass forests which reduce the information content of the entire metabelian skeleton and a significant part of non-metabelian vertices to a finite amount of data.

==> Figure1.tex <==
% Isomorphism of in-Trees

\setlength{\unitlength}{0.8cm}
\begin{picture}(7,5)(-4,-6.5)

\put(-3.2,-2){\makebox(0,0)[rc]{\(V\ni\pi(v)=w\)}}
\put(-3.0,-2){\circle*{0.2}}
\put(-2.6,-4){\makebox(0,0)[rc]{\(\pi\)}}
%\put(-2.5,-4){\makebox(0,0)[cc]{\(\uparrow\)}}
\put(-2.0,-6){\vector(-1,4){0.95}}
\put(-2.0,-6){\circle*{0.2}}
\put(-2.2,-6){\makebox(0,0)[rc]{\(V\ni v\)}}

\put(-0.5,-1.9){\makebox(0,0)[cb]{\(\psi\)}}
%\put(-0.5,-2){\makebox(0,0)[cc]{\(\longrightarrow\)}}
\put(-2.5,-2){\vector(1,0){4}}

\put(0,-4){\makebox(0,0)[cc]{\(\backslash\backslash\backslash\)}}

\put(-1.5,-6){\vector(1,0){4}}
%\put(0.5,-6){\makebox(0,0)[cc]{\(\longrightarrow\)}}
\put(0.5,-6.1){\makebox(0,0)[ct]{\(\psi\)}}

\put(2.2,-2){\makebox(0,0)[lc]{\(\tilde{w}=\tilde{\pi}(\tilde{v})=\psi(w)\in\tilde{V}\)}}
\put(2.0,-2){\circle*{0.2}}
\put(2.6,-4){\makebox(0,0)[lc]{\(\tilde{\pi}\)}}
%\put(2.5,-4){\makebox(0,0)[cc]{\(\uparrow\)}}
\put(3.0,-6){\vector(-1,4){0.95}}
\put(3.0,-6){\circle*{0.2}}
\put(3.2,-6){\makebox(0,0)[lc]{\(\tilde{v}=\psi(v)\in\tilde{V}\)}}

\end{picture}


==> Figure10.tex <==
% First Coclass-4 Tree with Mainline of Type d.25* in the Coclass Forest F(4)
% Structured Algebraically by Derived Length, Central Rank, and GI- or V4-Action

{\tiny

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,20.5)(-10,-16)

% scale of orders
\put(-10,0.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-10,0){\line(0,-1){12}}
\multiput(-10.1,0)(0,-2){7}{\line(1,0){0.2}}

\put(-10.2,0){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-9.8,0){\makebox(0,0)[lc]{\(3^9\)}}
\put(-10.2,-2){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-9.8,-2){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-10.2,-4){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-9.8,-4){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^{15}\)}}

\put(-10,-12){\vector(0,-1){2}}

% polarized transfer target
\put(-8,0.5){\makebox(0,0)[cb]{\(\tau(1)=\)}}

\put(-8,0){\makebox(0,0)[cc]{\((32)\)}}
\put(-8,-2){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-8,-4){\makebox(0,0)[cc]{\((43)\)}}
\put(-8,-6){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-8,-8){\makebox(0,0)[cc]{\((54)\)}}
\put(-8,-10){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-8,-12){\makebox(0,0)[cc]{\((65)\)}}

\put(-8,-13){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-8.5,-13.2){\framebox(1,14){}}

% legend
\put(2.5,4){\makebox(0,0)[lc]{Legend:}}

\put(1,3.5){\makebox(0,0)[lc]{\(\mathrm{dl}=2\):}}
\put(1,3){\circle{0.2}}
\put(1,3){\circle*{0.1}}
\put(1,2.5){\circle*{0.2}}
\put(1,2){\circle{0.2}}
\put(1,1.5){\circle*{0.1}}
\put(1,1){\circle{0.1}}
\put(1.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(1.5,2.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(1.5,2){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(1.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=2\)}}
\put(1.5,1){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

\put(4,3.5){\makebox(0,0)[lc]{\(\mathrm{dl}=3\):}}
\put(3.9,2.9){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(3.9,2.4){\framebox(0.2,0.2){}}
\put(3.95,2.45){\framebox(0.1,0.1){}}
\put(3.9,1.9){\framebox(0.2,0.2){}}
\put(3.95,1.45){\framebox(0.1,0.1){}}
\put(4.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(4.5,2.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(4.5,2){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(4.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

% depth of branches
\put(5,-2){\vector(0,1){2}}
\put(5.1,-2){\makebox(0,0)[lc]{depth \(2\)}}
\put(5,-2){\vector(0,-1){2}}

% periodicity of branches
\put(-5.1,-4){\vector(0,1){2}}
\put(-5.3,-3){\makebox(0,0)[rc]{period length \(2\)}}
\put(-5.1,-4){\vector(0,-1){2}}

% metabelian V4-vertices with central rank 2
\multiput(0,0)(0,-2){7}{\circle{0.2}}
\multiput(0,0)(0,-2){7}{\circle*{0.1}}
\multiput(2,-4)(0,-4){3}{\circle{0.2}}
\multiput(2,-4)(0,-4){3}{\circle*{0.1}}
% metabelian GI-vertices with central rank 2
\multiput(-4,-4)(0,-4){3}{\circle*{0.2}}
\multiput(-6,-4)(0,-4){3}{\circle*{0.2}}
% metabelian non-GI vertices with central rank 2
\multiput(-4,-2)(0,-4){3}{\circle{0.2}}
\multiput(-6,-2)(0,-4){3}{\circle{0.2}}
\multiput(2,-2)(0,-4){3}{\circle{0.2}}

% non-metabelian V4-vertices
\multiput(-1.1,-4.1)(0,-4){3}{\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
% non-metabelian GI-vertices
\multiput(-2.1,-4.1)(0,-4){3}{\framebox(0.2,0.2){}}
\multiput(-2.05,-4.05)(0,-4){3}{\framebox(0.1,0.1){}}
% non-metabelian non-GI vertices
\multiput(-2.1,-2.1)(0,-4){3}{\framebox(0.2,0.2){}}

% metabelian V4-vertices with central rank 1
\multiput(3,-6)(0,-4){2}{\circle*{0.1}}

% metabelian non-GI vertices with central rank 1
\multiput(4,-4)(0,-2){5}{\circle{0.1}}

% non-metabelian non-GI vertices
\multiput(5.95,-4.05)(0,-2){5}{\framebox(0.1,0.1){}}

% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\multiput(0,-2)(0,-4){3}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-2,-1){4}}
\multiput(0,0)(0,-2){6}{\line(-3,-1){6}}
\multiput(0,0)(0,-2){6}{\line(1,-1){2}}

% directed edges to vertices of depth 2
\multiput(2,-4)(0,-4){2}{\line(1,-2){1}}
\multiput(2,-2)(0,-2){5}{\line(1,-1){2}}
\multiput(2,-2)(0,-2){5}{\line(2,-1){4}}

% multiplicity counters
\multiput(-2.1,-2.1)(0,-4){3}{\makebox(0,0)[rt]{\(5\ast\)}}
\multiput(-6.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-2.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(7\ast\)}}
\multiput(-1.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(1.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(3.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(6\ast\)}}
\multiput(3.9,-6.1)(0,-4){2}{\makebox(0,0)[rt]{\(3\ast\)}}
\multiput(5.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(9\ast\)}}
\multiput(5.9,-6.1)(0,-4){2}{\makebox(0,0)[rt]{\(5\ast\)}}

% infinite mainline
\put(0,-12){\vector(0,-1){2}}
\put(0.2,-13.6){\makebox(0,0)[lc]{infinite}}
\put(0.2,-14){\makebox(0,0)[lc]{mainline}}
\put(0.2,-14.4){\makebox(0,0)[lc]{\(\mathcal{T}^4(\langle 2187,64\rangle-\#2;57)\)}}

% root
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2187,64\rangle-\#2;57\)}}

% 9 vertices of branch B(9)
\put(-0.2,-1){\makebox(0,0)[rc]{branch}}
\put(0.5,-1){\makebox(0,0)[cc]{\(\mathcal{B}(9)\)}}
\put(-6.1,-1.9){\makebox(0,0)[rb]{\(-\#1;2\)}}
\put(-4.1,-1.9){\makebox(0,0)[rb]{\(3\)}}
\put(-2.1,-1.8){\makebox(0,0)[rb]{\(5..9\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-1.9){\makebox(0,0)[lb]{\(4\)}}

% 15 vertices of branch B(10)
\put(0.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(10)\)}}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(-\#1;2\vert 4\)}}
\put(-4.2,-3.9){\makebox(0,0)[rb]{\(1\)}}
\put(-2.1,-3.8){\makebox(0,0)[rb]{\(9..15\)}}
\put(-1.1,-3.9){\makebox(0,0)[rb]{\(7\vert 8\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(5\)}}
\put(2.1,-3.9){\makebox(0,0)[lb]{\(3\vert 6\)}}

% 15 vertices of branch B(9)
\put(4,-3.9){\makebox(0,0)[lb]{\(2..7\)}}
\put(6,-3.9){\makebox(0,0)[lb]{\(1\vert 8..15\)}}

% 9 vertices of branch B(11)
\put(0.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(11)\)}}
\put(-6.1,-5.9){\makebox(0,0)[rb]{\(-\#1;3\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(1\)}}
\put(-2.1,-5.8){\makebox(0,0)[rb]{\(5..9\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(4\)}}
\put(2.1,-5.9){\makebox(0,0)[lb]{\(2\)}}

% 9 vertices of branch B(10)
\put(3.1,-5.9){\makebox(0,0)[lb]{\(6\)}}
\put(4.1,-5.9){\makebox(0,0)[lb]{\(3..5\)}}
\put(6.1,-5.9){\makebox(0,0)[lb]{\(1\vert 2\vert 7..9\)}}

% 15 vertices of branch B(12)
\put(0.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(12)\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(-\#1;2\vert 4\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(1\)}}
\put(-2.1,-7.8){\makebox(0,0)[rb]{\(9..15\)}}
\put(-1.1,-7.9){\makebox(0,0)[rb]{\(7\vert 8\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(5\)}}
\put(2.1,-7.9){\makebox(0,0)[lb]{\(3\vert 6\)}}

% 15 vertices of branch B(11)
\put(4,-7.9){\makebox(0,0)[lb]{\(2..7\)}}
\put(6,-7.9){\makebox(0,0)[lb]{\(1\vert 8..15\)}}

% 9 vertices of branch B(13)
\put(0.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(13)\)}}
\put(-6.1,-9.9){\makebox(0,0)[rb]{\(-\#1;2\)}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(3\)}}
\put(-2.1,-9.8){\makebox(0,0)[rb]{\(5..9\)}}
\put(-0.1,-9.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-9.9){\makebox(0,0)[lb]{\(4\)}}

% 9 vertices of branch B(12)
\put(3.1,-9.9){\makebox(0,0)[lb]{\(6\)}}
\put(4.1,-9.9){\makebox(0,0)[lb]{\(3..5\)}}
\put(6.1,-9.9){\makebox(0,0)[lb]{\(1\vert 2\vert 7..9\)}}

% 15 vertices of branch B(14)
\put(0.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(14)\)}}
\put(-6.1,-11.9){\makebox(0,0)[rb]{\(-\#1;2\vert 3\)}}
\put(-4.1,-11.9){\makebox(0,0)[rb]{\(4\)}}
\put(-2.1,-11.8){\makebox(0,0)[rb]{\(9..15\)}}
\put(-1.1,-11.9){\makebox(0,0)[rb]{\(7\vert 8\)}}
\put(-0.1,-11.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-11.9){\makebox(0,0)[lb]{\(5\vert 6\)}}

% 15 vertices of branch B(13)
\put(4,-11.9){\makebox(0,0)[lb]{\(2..7\)}}
\put(6,-11.9){\makebox(0,0)[lb]{\(1\vert 8..15\)}}

% isomorphism classes of coclass families
\put(-0.3,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}0&1\\ 0&0\end{pmatrix}\)}}
\put(-3.9,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}1&1\\ 0&0\end{pmatrix}\)}}
\put(-6.1,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}1&1\\ \pm 1&0\end{pmatrix}\)}}
\put(2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}0&1\\ \pm 1&0\end{pmatrix}\)}}
\put(4.3,-12.4){\makebox(0,0)[ct]{\(\stackbin[\pm 1]{n-3,n}{G}\begin{pmatrix}\alpha&1\\ \gamma&0\end{pmatrix}\)}}

% TKT of coclass families
\put(-8,-15){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(0,-15){\makebox(0,0)[cc]{d.25\({}^\ast\)}}
\put(-1,-15){\makebox(0,0)[cc]{d.25}}
\put(-2,-15){\makebox(0,0)[cc]{d.25}}
\put(-4,-15){\makebox(0,0)[cc]{F.11}}
\put(-6,-15){\makebox(0,0)[cc]{F.13}}
\put(2,-15){\makebox(0,0)[cc]{G.19}}
\put(3,-15){\makebox(0,0)[cc]{G.19}}
\put(4,-15){\makebox(0,0)[cc]{G.19}}
\put(6,-15){\makebox(0,0)[cc]{G.19}}
\put(-8,-15.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(0,-15.5){\makebox(0,0)[cc]{\((0143)\)}}
\put(-1,-15.5){\makebox(0,0)[cc]{\((0143)\)}}
\put(-2,-15.5){\makebox(0,0)[cc]{\((0143)\)}}
\put(-4,-15.5){\makebox(0,0)[cc]{\((1143)\)}}
\put(-6,-15.5){\makebox(0,0)[cc]{\((3143)\)}}
\put(2,-15.5){\makebox(0,0)[cc]{\((2143)\)}}
\put(3,-15.5){\makebox(0,0)[cc]{\((2143)\)}}
\put(4,-15.5){\makebox(0,0)[cc]{\((2143)\)}}
\put(6,-15.5){\makebox(0,0)[cc]{\((2143)\)}}
\put(-8.7,-15.7){\framebox(15.4,1){}}

\end{picture}

}

==> Figure11.tex <==
% Second Coclass-4 Tree with Mainline of Type d.25* in the Coclass Forest F(4)
% Structured Algebraically by Derived Length, Central Rank, and GI- or V4-Action

{\tiny

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,20.5)(-10,-16)

% scale of orders
\put(-10,0.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-10,0){\line(0,-1){12}}
\multiput(-10.1,0)(0,-2){7}{\line(1,0){0.2}}

\put(-10.2,0){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-9.8,0){\makebox(0,0)[lc]{\(3^9\)}}
\put(-10.2,-2){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-9.8,-2){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-10.2,-4){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-9.8,-4){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^{15}\)}}

\put(-10,-12){\vector(0,-1){2}}

% polarized transfer target
\put(-8,0.5){\makebox(0,0)[cb]{\(\tau(1)=\)}}

\put(-8,0){\makebox(0,0)[cc]{\((32)\)}}
\put(-8,-2){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-8,-4){\makebox(0,0)[cc]{\((43)\)}}
\put(-8,-6){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-8,-8){\makebox(0,0)[cc]{\((54)\)}}
\put(-8,-10){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-8,-12){\makebox(0,0)[cc]{\((65)\)}}

\put(-8,-13){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-8.5,-13.2){\framebox(1,14){}}

% legend
\put(2.5,4){\makebox(0,0)[lc]{Legend:}}

\put(1,3.5){\makebox(0,0)[lc]{\(\mathrm{dl}=2\):}}
\put(1,3){\circle{0.2}}
\put(1,3){\circle*{0.1}}
\put(1,2.5){\circle*{0.2}}
\put(1,2){\circle{0.2}}
\put(1,1.5){\circle*{0.1}}
\put(1,1){\circle{0.1}}
\put(1.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(1.5,2.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(1.5,2){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(1.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=2\)}}
\put(1.5,1){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

\put(4,3.5){\makebox(0,0)[lc]{\(\mathrm{dl}=3\):}}
\put(3.9,2.9){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(3.9,2.4){\framebox(0.2,0.2){}}
\put(3.95,2.45){\framebox(0.1,0.1){}}
\put(3.9,1.9){\framebox(0.2,0.2){}}
\put(3.95,1.45){\framebox(0.1,0.1){}}
\put(4.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(4.5,2.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(4.5,2){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(4.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

% depth of branches
\put(5,-2){\vector(0,1){2}}
\put(5.1,-2){\makebox(0,0)[lc]{depth \(2\)}}
\put(5,-2){\vector(0,-1){2}}

% periodicity of branches
\put(-5.1,-4){\vector(0,1){2}}
\put(-5.3,-3){\makebox(0,0)[rc]{period length \(2\)}}
\put(-5.1,-4){\vector(0,-1){2}}

% metabelian V4-vertices with central rank 2
\multiput(0,0)(0,-2){7}{\circle{0.2}}
\multiput(0,0)(0,-2){7}{\circle*{0.1}}
\multiput(2,-4)(0,-4){3}{\circle{0.2}}
\multiput(2,-4)(0,-4){3}{\circle*{0.1}}
% metabelian GI-vertices with central rank 2
\multiput(-4,-4)(0,-4){3}{\circle*{0.2}}
\multiput(-6,-4)(0,-4){3}{\circle*{0.2}}
% metabelian non-GI vertices with central rank 2
\multiput(-4,-2)(0,-4){3}{\circle{0.2}}
\multiput(-6,-2)(0,-4){3}{\circle{0.2}}
\multiput(2,-2)(0,-4){3}{\circle{0.2}}

% non-metabelian V4-vertices
\multiput(-1.1,-4.1)(0,-4){3}{\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
% non-metabelian GI-vertices
\multiput(-2.1,-4.1)(0,-4){3}{\framebox(0.2,0.2){}}
\multiput(-2.05,-4.05)(0,-4){3}{\framebox(0.1,0.1){}}
% non-metabelian non-GI vertices
\multiput(-2.1,-2.1)(0,-4){3}{\framebox(0.2,0.2){}}

% metabelian V4-vertices with central rank 1
\multiput(3,-6)(0,-4){2}{\circle*{0.1}}

% metabelian non-GI vertices with central rank 1
\multiput(4,-4)(0,-2){5}{\circle{0.1}}

% non-metabelian non-GI vertices
\multiput(5.95,-4.05)(0,-2){5}{\framebox(0.1,0.1){}}

% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\multiput(0,-2)(0,-4){3}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-2,-1){4}}
\multiput(0,0)(0,-2){6}{\line(-3,-1){6}}
\multiput(0,0)(0,-2){6}{\line(1,-1){2}}

% directed edges to vertices of depth 2
\multiput(2,-4)(0,-4){2}{\line(1,-2){1}}
\multiput(2,-2)(0,-2){5}{\line(1,-1){2}}
\multiput(2,-2)(0,-2){5}{\line(2,-1){4}}

% multiplicity counters
\multiput(-2.1,-2.1)(0,-4){3}{\makebox(0,0)[rt]{\(5\ast\)}}
\multiput(-6.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-2.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(7\ast\)}}
\multiput(-1.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(1.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(3.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(6\ast\)}}
\multiput(3.9,-6.1)(0,-4){2}{\makebox(0,0)[rt]{\(3\ast\)}}
\multiput(5.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(9\ast\)}}
\multiput(5.9,-6.1)(0,-4){2}{\makebox(0,0)[rt]{\(5\ast\)}}

% infinite mainline
\put(0,-12){\vector(0,-1){2}}
\put(0.2,-13.6){\makebox(0,0)[lc]{infinite}}
\put(0.2,-14){\makebox(0,0)[lc]{mainline}}
\put(0.2,-14.4){\makebox(0,0)[lc]{\(\mathcal{T}^4(\langle 2187,64\rangle-\#2;59)\)}}

% root
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2187,64\rangle-\#2;59\)}}

% 9 vertices of branch B(9)
\put(-0.2,-1){\makebox(0,0)[rc]{branch}}
\put(0.5,-1){\makebox(0,0)[cc]{\(\mathcal{B}(9)\)}}
\put(-6.1,-1.9){\makebox(0,0)[rb]{\(-\#1;4\)}}
\put(-4.1,-1.9){\makebox(0,0)[rb]{\(3\)}}
\put(-2.1,-1.9){\makebox(0,0)[rb]{\(1\vert 2\vert 7..9\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(6\)}}
\put(2.1,-1.9){\makebox(0,0)[lb]{\(5\)}}

% 15 vertices of branch B(10)
\put(0.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(10)\)}}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(-\#1;3\vert 4\)}}
\put(-4.2,-3.9){\makebox(0,0)[rb]{\(1\)}}
\put(-2.1,-3.8){\makebox(0,0)[rb]{\(9..15\)}}
\put(-1.1,-3.9){\makebox(0,0)[rb]{\(7\vert 8\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(5\)}}
\put(2.1,-3.9){\makebox(0,0)[lb]{\(2\vert 6\)}}

% 15 vertices of branch B(9)
\put(4,-3.9){\makebox(0,0)[lb]{\(2..7\)}}
\put(6,-3.9){\makebox(0,0)[lb]{\(1\vert 8..15\)}}

% 9 vertices of branch B(11)
\put(0.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(11)\)}}
\put(-6.1,-5.9){\makebox(0,0)[rb]{\(-\#1;1\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(4\)}}
\put(-2.1,-5.8){\makebox(0,0)[rb]{\(5..9\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(2\)}}
\put(2.1,-5.9){\makebox(0,0)[lb]{\(3\)}}

% 9 vertices of branch B(10)
\put(3.1,-5.9){\makebox(0,0)[lb]{\(6\)}}
\put(4.1,-5.9){\makebox(0,0)[lb]{\(3..5\)}}
\put(6.1,-5.9){\makebox(0,0)[lb]{\(1\vert 2\vert 7..9\)}}

% 15 vertices of branch B(12)
\put(0.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(12)\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(-\#1;1\vert 3\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(4\)}}
\put(-2.1,-7.8){\makebox(0,0)[rb]{\(9..15\)}}
\put(-1.1,-7.9){\makebox(0,0)[rb]{\(7\vert 8\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(2\)}}
\put(2.1,-7.9){\makebox(0,0)[lb]{\(5\vert 6\)}}

% 15 vertices of branch B(11)
\put(4,-7.9){\makebox(0,0)[lb]{\(2..7\)}}
\put(6,-7.9){\makebox(0,0)[lb]{\(1\vert 8..15\)}}

% 9 vertices of branch B(13)
\put(0.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(13)\)}}
\put(-6.1,-9.9){\makebox(0,0)[rb]{\(-\#1;1\)}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(4\)}}
\put(-2.1,-9.8){\makebox(0,0)[rb]{\(5..9\)}}
\put(-0.1,-9.9){\makebox(0,0)[rb]{\(2\)}}
\put(2.1,-9.9){\makebox(0,0)[lb]{\(3\)}}

% 9 vertices of branch B(12)
\put(3.1,-9.9){\makebox(0,0)[lb]{\(6\)}}
\put(4.1,-9.9){\makebox(0,0)[lb]{\(3..5\)}}
\put(6.1,-9.9){\makebox(0,0)[lb]{\(1\vert 2\vert 7..9\)}}

% 15 vertices of branch B(14)
\put(0.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(14)\)}}
\put(-6.1,-11.9){\makebox(0,0)[rb]{\(-\#1;1\vert 3\)}}
\put(-4.1,-11.9){\makebox(0,0)[rb]{\(4\)}}
\put(-2.1,-11.8){\makebox(0,0)[rb]{\(9..15\)}}
\put(-1.1,-11.9){\makebox(0,0)[rb]{\(7\vert 8\)}}
\put(-0.1,-11.9){\makebox(0,0)[rb]{\(2\)}}
\put(2.1,-11.9){\makebox(0,0)[lb]{\(5\vert 6\)}}

% 15 vertices of branch B(13)
\put(4,-11.9){\makebox(0,0)[lb]{\(2..7\)}}
\put(6,-11.9){\makebox(0,0)[lb]{\(1\vert 8..15\)}}

% isomorphism classes of coclass families
\put(-0.4,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}0&-1\\ 0&0\end{pmatrix}\)}}
\put(-3.6,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}1&-1\\ 0&0\end{pmatrix}\)}}
\put(-6.1,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}1&-1\\ \pm 1&0\end{pmatrix}\)}}
\put(2.1,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}0&-1\\ \pm 1&0\end{pmatrix}\)}}
\put(4.6,-12.4){\makebox(0,0)[ct]{\(\stackbin[\pm 1]{n-3,n}{G}\begin{pmatrix}\alpha&-1\\ \gamma&0\end{pmatrix}\)}}

% TKT of coclass families
\put(-8,-15){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(0,-15){\makebox(0,0)[cc]{d.25\({}^\ast\)}}
\put(-1,-15){\makebox(0,0)[cc]{d.25}}
\put(-2,-15){\makebox(0,0)[cc]{d.25}}
\put(-4,-15){\makebox(0,0)[cc]{F.11}}
\put(-6,-15){\makebox(0,0)[cc]{F.13}}
\put(2,-15){\makebox(0,0)[cc]{G.19}}
\put(3,-15){\makebox(0,0)[cc]{G.19}}
\put(4,-15){\makebox(0,0)[cc]{G.19}}
\put(6,-15){\makebox(0,0)[cc]{G.19}}
\put(-8,-15.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(0,-15.5){\makebox(0,0)[cc]{\((0143)\)}}
\put(-1,-15.5){\makebox(0,0)[cc]{\((0143)\)}}
\put(-2,-15.5){\makebox(0,0)[cc]{\((0143)\)}}
\put(-4,-15.5){\makebox(0,0)[cc]{\((1143)\)}}
\put(-6,-15.5){\makebox(0,0)[cc]{\((3143)\)}}
\put(2,-15.5){\makebox(0,0)[cc]{\((2143)\)}}
\put(3,-15.5){\makebox(0,0)[cc]{\((2143)\)}}
\put(4,-15.5){\makebox(0,0)[cc]{\((2143)\)}}
\put(6,-15.5){\makebox(0,0)[cc]{\((2143)\)}}
\put(-8.7,-15.7){\framebox(15.4,1){}}

\end{picture}

}

==> Figure12.tex <==
% Metabelian Interface Vertices of the Coclass Forest F(5)

{\tiny

\begin{center}

\setlength{\unitlength}{0.8cm}
\begin{picture}(19,17)(-3,-14)


% scale of orders
\put(-2,2.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-2,2){\line(0,-1){14}}
\multiput(-2.1,2)(0,-2){8}{\line(1,0){0.2}}

\put(-2.2,2){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-1.8,2){\makebox(0,0)[lc]{\(3^7\)}}
\put(-2.2,0){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-1.8,0){\makebox(0,0)[lc]{\(3^8\)}}
\put(-2.2,-2){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-1.8,-2){\makebox(0,0)[lc]{\(3^9\)}}
\put(-2.2,-4){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-1.8,-4){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-2.2,-6){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-1.8,-6){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-2.2,-8){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-1.8,-8){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-2.2,-10){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-1.8,-10){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-2.2,-12){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-1.8,-12){\makebox(0,0)[lc]{\(3^{14}\)}}

\put(-2,-12){\vector(0,-1){2}}

% legend
\put(10.5,2){\makebox(0,0)[lc]{Legend:}}
\put(10,1.5){\circle{0.2}}
\put(10,1.5){\circle*{0.1}}
%\put(10,1){\circle*{0.2}}
\put(10,1){\circle{0.2}}
%\put(10,0){\circle*{0.1}}
\put(10,0){\circle{0.1}}
\put(10.5,1.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
%\put(10.5,1){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(10.5,1){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
%\put(10.5,0){\makebox(0,0)[lc]{\(\zeta=1,\sigma=2\)}}
\put(10.5,0){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}


% vertex of F(3)
\put(0,2){\circle{0.2}}
\put(0,2){\circle*{0.1}}

% directed edge of depth 2 from F(3) to F(4)
\put(0,2){\line(0,-1){4}}
\put(0.1,0){\makebox(0,0)[lb]{Edge of depth \(2\) forming the interface}}
\put(0.1,-0.5){\makebox(0,0)[lb]{between \(\mathcal{F}(3)\) and \(\mathcal{F}(4)\)}}

% vertex of F(4) main line
\multiput(0,-2)(0,-2){3}{\circle{0.2}}
\multiput(0,-2)(0,-2){3}{\circle*{0.1}}

% single F(4) main line
\put(0,-2){\vector(0,-1){6}}
\put(0,-8.0){\makebox(0,0)[ct]{\(\mathcal{T}^4P_9\subset\mathcal{F}(4)\)}}

% 10(+4) directed edges of depth 2 from F(4) to F(5)
\put(0,-2){\line(1,-4){1}}
\put(0,-2){\line(1,-2){2}}
\put(0,-2){\line(3,-4){3}}
\put(0,-2){\line(1,-1){4}}
\put(0,-2){\line(5,-4){5}}
\put(0,-2){\line(3,-2){6}}
\put(0,-2){\line(2,-1){8}}
\put(0,-2){\line(5,-2){10}}
\put(0,-2){\line(3,-1){12}}
\put(0,-2){\line(4,-1){16}}
\put(7.1,-3.4){\makebox(0,0)[lb]{Edges of depth \(2\) forming the interface}}
\put(8.1,-3.9){\makebox(0,0)[lb]{between \(\mathcal{F}(4)\) and \(\mathcal{F}(5)\)}}

% 7 top vertices of F(5)
\multiput(1,-6)(1,0){4}{\circle{0.2}}

% together with children
% regular
\multiput(5,-6)(0.33,0){4}{\circle{0.2}}
%\multiput(5,-6)(0.66,0){3}{\circle*{0.1}}

% irregular
%\put(5.33,-6){\circle{0.2}}
%\put(5.99,-6){\circle{0.2}}
%\put(5.99,-6){\circle*{0.1}}
%\put(6.65,-6){\circle{0.2}}

% together with further mainline vertices
\multiput(8,-6)(2,0){2}{\circle{0.2}}
\multiput(8,-8)(2,0){2}{\circle{0.2}}
\multiput(8,-10)(2,0){2}{\circle{0.2}}

\multiput(12,-6)(0,-2){3}{\circle{0.2}}
%\multiput(12,-6)(0,-2){3}{\circle*{0.1}}

\multiput(16,-6)(0,-2){3}{\circle{0.2}}
%\multiput(16,-6)(0,-2){3}{\circle*{0.1}}

% four F(5) mainlines
\put(8,-6){\vector(0,-1){6}}
\put(10,-6){\vector(0,-1){6}}
\put(12,-6){\vector(0,-1){6}}
\put(16,-6){\vector(0,-1){6}}

\put(12,-11){\makebox(0,0)[cc]{\(4\) metabelian mainlines}}

\put(8,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^5R_2^5\)}}
\put(10,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^5R_3^5\)}}
\put(12,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^5R_4^5\)}}
\put(16,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^5R_1^5\)}}

% directed edges to depth 1
\multiput(5,-6)(0.33,0){4}{\line(0,-1){2}}
% sporadic vertices of depth 1 of F(5)
% regular
\multiput(5,-8)(0.33,0){4}{\circle{0.1}}
% irregular
%\put(5.33,-8){\circle{0.1}}
%\put(5.99,-8){\circle{0.1}}
%\put(6.65,-8){\circle{0.1}}

% isomorphism classes and multiplicity counters
\put(0.2,1.8){\makebox(0,0)[lt]{\(\langle 64\rangle=P_7\in\mathcal{F}(3)\)}}
\put(0.2,-1.8){\makebox(0,0)[lb]{\(P_9=P_7-\#2;33\in\mathcal{F}(4)\)}}

%\put(1,-5.8){\makebox(0,0)[lb]{\(\ast 3\)}}
\put(1,-6.2){\makebox(0,0)[rt]{\(\#2;38\)}}
%\put(1,-6.5){\makebox(0,0)[rt]{\(56\)}}
%\put(1,-6.8){\makebox(0,0)[rt]{\(58\)}}
\put(2,-5.8){\makebox(0,0)[lb]{\(\ast 2\)}}
\put(2,-6.2){\makebox(0,0)[rt]{\(27\)}}
\put(2,-6.5){\makebox(0,0)[rt]{\(34\)}}
\put(3,-5.8){\makebox(0,0)[lb]{\(\ast 2\)}}
\put(3,-6.2){\makebox(0,0)[rt]{\(33\)}}
\put(3,-6.5){\makebox(0,0)[rt]{\(36\)}}
%\put(3,-6.8){\makebox(0,0)[rt]{\(51\)}}
%\put(3,-7.1){\makebox(0,0)[rt]{\(53\)}}
\put(4,-5.8){\makebox(0,0)[lb]{\(\ast 2\)}}
\put(4,-6.2){\makebox(0,0)[rt]{\(31\)}}
\put(4,-6.5){\makebox(0,0)[rt]{\(35\)}}
%\put(4,-6.8){\makebox(0,0)[rt]{\(50\)}}
%\put(4,-7.1){\makebox(0,0)[rt]{\(52\)}}

% regular
%\put(5.66,-5.5){\makebox(0,0)[cb]{\(\ast 2\)}}
%\put(6.32,-5.5){\makebox(0,0)[cb]{\(\ast 2\)}}
%\multiput(4.9,-7.8)(0.66,0){3}{\makebox(0,0)[rb]{r}}
\put(5.00,-6.2){\makebox(0,0)[rt]{\(30\)}}
\put(5.00,-8.2){\makebox(0,0)[rt]{\(6\ast\)}}
%\put(5.00,-8.2){\makebox(0,0)[rt]{\(\#1;6\)}}
\put(5.66,-6.2){\makebox(0,0)[rt]{\(26\)}}
%\put(5.66,-6.5){\makebox(0,0)[rt]{\(45\)}}
\put(5.66,-8.2){\makebox(0,0)[rt]{\(6\ast\)}}
%\put(5.66,-8.2){\makebox(0,0)[rt]{\(4\)}}
%\put(5.66,-8.5){\makebox(0,0)[rt]{\(4\)}}
%\put(6.32,-6.2){\makebox(0,0)[rt]{\(35\)}}
%\put(6.32,-6.5){\makebox(0,0)[rt]{\(37\)}}
%\put(6.32,-8.2){\makebox(0,0)[rt]{\(4\)}}
%\put(6.32,-8.5){\makebox(0,0)[rt]{\(4\)}}

% irregular
%\multiput(5.23,-7.8)(0.66,0){3}{\makebox(0,0)[rb]{i}}
\put(5.33,-6.5){\makebox(0,0)[rt]{\(32\)}}
\put(5.33,-8.2){\makebox(0,0)[rt]{\(6\ast\)}}
%\put(5.33,-8.2){\makebox(0,0)[rt]{\(2\)}}
\put(5.99,-6.5){\makebox(0,0)[rt]{\(28\)}}
\put(5.99,-8.2){\makebox(0,0)[rt]{\(6\ast\)}}
%\put(5.99,-8.2){\makebox(0,0)[rt]{\(4\)}}
%\put(6.65,-6.8){\makebox(0,0)[rt]{\(34\)}}
%\put(6.65,-8.2){\makebox(0,0)[rt]{\(7\)}}

%\put(8.1,-5.8){\makebox(0,0)[lb]{\(\ast 2\)}}
\put(7.9,-6.2){\makebox(0,0)[rt]{\(29=\)}}
\put(8.1,-6.2){\makebox(0,0)[lt]{\(R_2^5\)}}
%\put(7.9,-6.6){\makebox(0,0)[rt]{\(44=\)}}
%\put(8.1,-6.6){\makebox(0,0)[lt]{\(R_3^5\)}}
\put(9.9,-6.2){\makebox(0,0)[rt]{\(37=\)}}
\put(10.1,-6.2){\makebox(0,0)[lt]{\(R_3^5\)}}
%\put(12.1,-5.8){\makebox(0,0)[lb]{\(\ast 2\)}}
\put(11.9,-6.2){\makebox(0,0)[rt]{\(39=\)}}
\put(12.1,-6.2){\makebox(0,0)[lt]{\(R_4^5\)}}
%\put(11.9,-6.6){\makebox(0,0)[rt]{\(59=\)}}
%\put(12.1,-6.6){\makebox(0,0)[lt]{\(R_6^5\)}}
\put(15.9,-6.2){\makebox(0,0)[rt]{\(25=\)}}
\put(16.1,-6.2){\makebox(0,0)[lt]{\(R_1^5=P_{11}\)}}

% transfer kernel types
\put(-1,-8.8){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(1,-8.8){\makebox(0,0)[cc]{F.7}}
\put(2,-8.8){\makebox(0,0)[cc]{F.11}}
\put(3,-8.8){\makebox(0,0)[cc]{F.12}}
\put(4,-8.8){\makebox(0,0)[cc]{F.13}}
\put(-1,-9.3){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(1,-9.3){\makebox(0,0)[cc]{\((3443)\)}}
\put(2,-9.3){\makebox(0,0)[cc]{\((1143)\)}}
\put(3,-9.3){\makebox(0,0)[cc]{\((1343)\)}}
\put(4,-9.3){\makebox(0,0)[cc]{\((3143)\)}}
\put(-1.5,-9.5){\framebox(6,1){}}

\put(3,-11){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(4.8,-11){\makebox(0,0)[cc]{G.16}}
\put(5.8,-11){\makebox(0,0)[cc]{G.19}}
\put(6.8,-11){\makebox(0,0)[cc]{H.4}}
\put(3,-11.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(4.8,-11.5){\makebox(0,0)[cc]{\((1243)\)}}
\put(5.8,-11.5){\makebox(0,0)[cc]{\((2143)\)}}
\put(6.8,-11.5){\makebox(0,0)[cc]{\((3343)\)}}
\put(2.5,-11.7){\framebox(5,1){}}

\put(5,-13.2){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(8,-13.2){\makebox(0,0)[cc]{d.19\({}^\ast\)}}
\put(10,-13.2){\makebox(0,0)[cc]{d.23\({}^\ast\)}}
\put(12,-13.2){\makebox(0,0)[cc]{d.25\({}^\ast\)}}
\put(16,-13.2){\makebox(0,0)[cc]{b.10\({}^\ast\)}}
\put(5,-13.7){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(8,-13.7){\makebox(0,0)[cc]{\((0343)\)}}
\put(10,-13.7){\makebox(0,0)[cc]{\((0243)\)}}
\put(12,-13.7){\makebox(0,0)[cc]{\((0143)\)}}
\put(16,-13.7){\makebox(0,0)[cc]{\((0043)\)}}
\put(4.5,-13.9){\framebox(12,1){}}

\end{picture}

\end{center}

}

==> Figure13.tex <==
% Unique Coclass-5 Tree with Mainline of Type b.10 in the Coclass Forest F(5)
% Structured Algebraically by Derived Length, Central Rank, and GI- or V4-Action

{\tiny

\setlength{\unitlength}{0.9cm}
\begin{picture}(18,21)(-10,-16)

% scale of orders
\put(-10,0.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-10,0){\line(0,-1){12}}
\multiput(-10.1,0)(0,-2){7}{\line(1,0){0.2}}

\put(-10.2,0){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-9.8,0){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-10.2,-2){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-9.8,-2){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-10.2,-4){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-9.8,-4){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(43\,046\,721\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^{16}\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(129\,140\,163\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^{17}\)}}

\put(-10,-12){\vector(0,-1){2}}

% polarized transfer target
\put(-8,0.5){\makebox(0,0)[cb]{\(\tau(1)=\)}}

\put(-8,0){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-8,-2){\makebox(0,0)[cc]{\((43)\)}}
\put(-8,-4){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-8,-6){\makebox(0,0)[cc]{\((54)\)}}
\put(-8,-8){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-8,-10){\makebox(0,0)[cc]{\((65)\)}}
\put(-8,-12){\makebox(0,0)[cc]{\((6^2)\)}}

\put(-8,-13){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-8.5,-13.2){\framebox(1,14){}}

% legend
\put(2.5,4.5){\makebox(0,0)[lc]{Legend:}}

\put(1,4){\makebox(0,0)[lc]{\(\mathrm{dl}=2\):}}
\put(1,3.5){\circle{0.2}}
\put(1,3.5){\circle*{0.1}}
\put(1,3){\circle*{0.2}}
\put(1,2.5){\circle{0.2}}
\put(1,2){\circle*{0.1}}
\put(1.05,2){\makebox(0,0)[lc]{\(\triangle\)}}
\put(1,1.5){\circle*{0.1}}
\put(1,1){\circle{0.1}}
\put(1.5,3.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(1.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(1.5,2.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(1.5,2){\makebox(0,0)[lc]{\(\zeta=1,\sigma=2\)}}
\put(1.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=1\)}}
\put(1.5,1){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

\put(4,4){\makebox(0,0)[lc]{\(\mathrm{dl}=3\):}}
\put(3.9,3.4){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(3.9,2.9){\framebox(0.2,0.2){}}
\put(3.95,2.95){\framebox(0.1,0.1){}}
\put(3.9,2.4){\framebox(0.2,0.2){}}
\put(3.95,1.95){\framebox(0.1,0.1){\vrule height 3pt width 3pt}}
\put(4.05,2){\makebox(0,0)[lc]{\(\triangle\)}}
\put(3.95,1.45){\framebox(0.1,0.1){\vrule height 3pt width 3pt}}
\put(3.95,0.95){\framebox(0.1,0.1){}}
\put(4.5,3.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(4.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(4.5,2.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(4.5,2){\makebox(0,0)[lc]{\(\zeta=1,\sigma=2\)}}
\put(4.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=1\)}}
\put(4.5,1){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

% depth of branches
\put(5.5,-1){\vector(0,1){1}}
\put(5.6,-1){\makebox(0,0)[lc]{depth \(1\)}}
\put(5.5,-1){\vector(0,-1){1}}

% pre period
\put(-5.1,-1){\vector(0,1){1}}
\put(-5.3,-1){\makebox(0,0)[rc]{pre-period}}
\put(-5.1,-1){\vector(0,-1){1}}

% periodicity of branches
\put(-5.1,-6){\vector(0,1){2}}
\put(-5.3,-5){\makebox(0,0)[rc]{period length \(2\)}}
\put(-5.1,-6){\vector(0,-1){2}}

% metabelian V4-vertices with central rank 2
\multiput(0,0)(0,-2){7}{\circle{0.2}}
\multiput(0,0)(0,-2){7}{\circle*{0.1}}
\multiput(-6,-2)(0,-4){3}{\circle{0.2}}
\multiput(-6,-2)(0,-4){3}{\circle*{0.1}}

% metabelian GI-vertices with central rank 2
\multiput(-2,-2)(0,-4){3}{\circle*{0.2}}
\multiput(-4,-2)(0,-4){3}{\circle*{0.2}}

% metabelian non-GI vertices with central rank 2
\multiput(-2,-4)(0,-4){3}{\circle{0.2}}
\multiput(-4,-4)(0,-4){3}{\circle{0.2}}
\multiput(-6,-4)(0,-4){3}{\circle{0.2}}

% non-metabelian V4-vertices with central rank 2
\multiput(0.9,-2.1)(0,-4){3}{\framebox(0.2,0.2){\vrule height 3pt width 3pt}}

% non-metabelian GI-vertices with central rank 2
\multiput(1.9,-2.1)(0,-4){3}{\framebox(0.2,0.2){}}
\multiput(1.95,-2.05)(0,-4){3}{\framebox(0.1,0.1){}}

% non-metabelian non-GI vertices with central rank 2
\multiput(1.9,-4.1)(0,-4){3}{\framebox(0.2,0.2){}}

% metabelian V4-vertices with central rank 1
\put(3.05,-2){\makebox(0,0)[lc]{\(\triangle\)}}
\put(3,-2){\circle*{0.1}}

% metabelian GI-vertices with central rank 1
\multiput(4,-2)(0,-4){3}{\circle*{0.1}}

% metabelian non-GI vertices with central rank 1
\multiput(4,-4)(0,-4){3}{\circle{0.1}}

% non-metabelian V4-vertices with central rank 1
\put(5.05,-2){\makebox(0,0)[lc]{\(\triangle\)}}
\put(4.95,-2.05){\framebox(0.1,0.1){\vrule height 3pt width 3pt}}

% non-metabelian GI-vertices
\multiput(5.95,-2.05)(0,-4){3}{\framebox(0.1,0.1){\vrule height 3pt width 3pt}}

% non-metabelian non-GI vertices
\multiput(5.95,-4.05)(0,-4){3}{\framebox(0.1,0.1){}}

% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-2,-1){4}}
\multiput(0,0)(0,-2){6}{\line(-3,-1){6}}
\multiput(0,0)(0,-4){3}{\line(1,-2){1}}
\multiput(0,0)(0,-2){6}{\line(1,-1){2}}
\multiput(0,0)(0,-4){1}{\line(3,-2){3}}
\multiput(0,0)(0,-2){6}{\line(2,-1){4}}
\multiput(0,0)(0,-2){6}{\line(3,-1){6}}

% multiplicity counters
\multiput(-2.1,-2.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-6.1,-2.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(1.1,-1.9)(0,-4){3}{\makebox(0,0)[lb]{\(\ast 2\)}}
\multiput(2.1,-1.9)(0,-4){3}{\makebox(0,0)[lb]{\(\ast 7\)}}
\multiput(2.1,-3.9)(0,-4){3}{\makebox(0,0)[lb]{\(\ast 5\)}}
\put(3.1,-1.9){\makebox(0,0)[lb]{\(\ast 3\)}}
\put(4.1,-1.9){\makebox(0,0)[lb]{\(\ast 3\)}}
\multiput(4.1,-3.9)(0,-4){3}{\makebox(0,0)[lb]{\(\ast 6\)}}
\multiput(4.1,-5.9)(0,-4){2}{\makebox(0,0)[lb]{\(\ast 9\)}}
\put(5.1,-1.9){\makebox(0,0)[lb]{\(\ast 2\)}}
\put(6.1,-1.9){\makebox(0,0)[lb]{\(\ast 7\)}}
\multiput(6.1,-3.9)(0,-4){3}{\makebox(0,0)[lb]{\(\ast 9\)}}
\multiput(6.1,-5.9)(0,-4){2}{\makebox(0,0)[lb]{\(\ast 16\)}}

% infinite mainline
\put(0,-12){\vector(0,-1){2}}
\put(0.2,-13.6){\makebox(0,0)[lc]{infinite}}
\put(0.2,-14){\makebox(0,0)[lc]{mainline}}
\put(0.2,-14.4){\makebox(0,0)[lc]{\(\mathcal{T}^4(\langle 2187,64\rangle-\#2;33-\#2;25)\)}}

% root
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2187,64\rangle-\#2;33-\#2;25\)}}
\put(0.1,0.2){\makebox(0,0)[lb]{\(=P_{11}\)}}

% 4 vertices of branch B(11)
\put(-0.2,-1){\makebox(0,0)[rc]{branch}}
\put(0.5,-1){\makebox(0,0)[cc]{\(\mathcal{B}(11)\)}}
\put(-6.1,-1.9){\makebox(0,0)[rb]{\(-\#1;5\vert 6\)}}
\put(-4.1,-1.9){\makebox(0,0)[rb]{\(4\)}}
\put(-2.1,-1.9){\makebox(0,0)[rb]{\(2\vert 3\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(1\)}}

% 17 vertices of branch B(11)
\put(1.1,-2.1){\makebox(0,0)[lt]{\(7\vert 8\)}}
\put(1.9,-2.2){\makebox(0,0)[lt]{\(9..15\)}}
\put(3.0,-2.1){\makebox(0,0)[lt]{\(18..20\)}}
\put(4.0,-2.1){\makebox(0,0)[lt]{\(21..23\)}}
\put(5.1,-2.1){\makebox(0,0)[lt]{\(16\vert 24\)}}
\put(5.9,-2.1){\makebox(0,0)[lt]{\(17\vert 25..30\)}}

% 6 vertices of branch B(12)
\put(0.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(12)\)}}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(-\#1;6\)}}
\put(-4.2,-3.9){\makebox(0,0)[rb]{\(5\)}}
\put(-2.1,-3.9){\makebox(0,0)[rb]{\(4\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(3\)}}

% 24 vertices of branch B(12)
\put(2.1,-4.1){\makebox(0,0)[lt]{\(1\vert 2\vert 15..17\)}}
\put(4,-4.1){\makebox(0,0)[lt]{\(7..12\)}}
\put(5.9,-4.1){\makebox(0,0)[lt]{\(13\vert 14\vert 18..24\)}}

% 4 vertices of branch B(13)
\put(0.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(13)\)}}
\put(-6.1,-5.9){\makebox(0,0)[rb]{\(-\#1;7\vert 8\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(6\)}}
\put(-2.1,-5.9){\makebox(0,0)[rb]{\(4\vert 5\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(3\)}}

% 23 vertices of branch B(13)
\put(1.1,-6.1){\makebox(0,0)[lt]{\(1\vert 2\)}}
\put(1.9,-6.2){\makebox(0,0)[lt]{\(9..15\)}}
\put(3.9,-6.1){\makebox(0,0)[lt]{\(19..27\)}}
\put(5.9,-6.1){\makebox(0,0)[lt]{\(16..18\vert 28..40\)}}

% 6 vertices of branch B(14)
\put(0.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(14)\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(-\#1;6\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(5\)}}
\put(-2.1,-7.9){\makebox(0,0)[rb]{\(4\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(3\)}}

% 24 vertices of branch B(14)
\put(2.1,-8.1){\makebox(0,0)[lt]{\(1\vert 2\vert 15..17\)}}
\put(4,-8.1){\makebox(0,0)[lt]{\(7..12\)}}
\put(5.9,-8.1){\makebox(0,0)[lt]{\(13\vert 14\vert 18..24\)}}

% 4 vertices of branch B(15)
\put(0.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(15)\)}}
\put(-6.1,-9.9){\makebox(0,0)[rb]{\(-\#1;5\vert 6\)}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(4\)}}
\put(-2.1,-9.9){\makebox(0,0)[rb]{\(2\vert 3\)}}
\put(-0.1,-9.9){\makebox(0,0)[rb]{\(1\)}}

% 23 vertices of branch B(15)
\put(1.1,-10.1){\makebox(0,0)[lt]{\(7\vert 8\)}}
\put(1.9,-10.2){\makebox(0,0)[lt]{\(9..15\)}}
\put(3.9,-10.1){\makebox(0,0)[lt]{\(22..30\)}}
\put(5.9,-10.1){\makebox(0,0)[lt]{\(16..21\vert 31..40\)}}

% 6 vertices of branch B(16)
\put(0.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(16)\)}}
\put(-6.1,-11.9){\makebox(0,0)[rb]{\(-\#1;4\)}}
\put(-4.1,-11.9){\makebox(0,0)[rb]{\(3\)}}
\put(-2.1,-11.9){\makebox(0,0)[rb]{\(2\)}}
\put(-0.1,-11.9){\makebox(0,0)[rb]{\(1\)}}

% 24 vertices of branch B(16)
\put(2.1,-12.1){\makebox(0,0)[lt]{\(5\vert 6\vert 15..17\)}}
\put(4,-12.1){\makebox(0,0)[lt]{\(9..14\)}}
\put(5.9,-12.1){\makebox(0,0)[lt]{\(7\vert 8\vert 18..24\)}}

% isomorphism classes of coclass families
\put(0.2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}0&0\\ 0&0\end{pmatrix}\)}}
\put(-2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}1&0\\ \pm 1&0\end{pmatrix}\)}}
\put(-4,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}1&0\\ 0&0\end{pmatrix}\)}}
\put(-6,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}0&0\\ \pm 1&0\end{pmatrix}\)}}
\put(3,-12.4){\makebox(0,0)[ct]{\(\stackbin[\pm 1]{n-4,n}{G}\begin{pmatrix}\alpha&0\\ \gamma&0\end{pmatrix}\)}}
\put(5,-12.4){\makebox(0,0)[ct]{\(\stackbin[\pm 1]{n-4,n}{G}\begin{pmatrix}\alpha&0\\ \gamma&0\end{pmatrix}\)}}

% TKT of coclass families
\put(-8,-15){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(0,-15){\makebox(0,0)[cc]{b.10\({}^\ast\)}}
\put(-2,-15){\makebox(0,0)[cc]{d.19}}
\put(-4,-15){\makebox(0,0)[cc]{d.23}}
\put(-6,-15){\makebox(0,0)[cc]{d.25}}
\put(1,-15){\makebox(0,0)[cc]{b.10}}
\put(2,-15){\makebox(0,0)[cc]{b.10}}
\put(3,-15){\makebox(0,0)[cc]{b.10}}
\put(4,-15){\makebox(0,0)[cc]{b.10}}
\put(6,-15){\makebox(0,0)[cc]{b.10}}
\put(-8,-15.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(0,-15.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(-2,-15.5){\makebox(0,0)[cc]{\((3043)\)}}
\put(-4,-15.5){\makebox(0,0)[cc]{\((1043)\)}}
\put(-6,-15.5){\makebox(0,0)[cc]{\((2043)\)}}
\put(1,-15.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(2,-15.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(3,-15.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(4,-15.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(6,-15.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(-8.7,-15.7){\framebox(15.4,1){}}

\end{picture}

}

==> Figure14.tex <==
% Unique Coclass-5 Tree with Mainline of Type d.19* in the Coclass Forest F(5)
% Structured Algebraically by Derived Length, Central Rank, and GI-Action

{\tiny

\setlength{\unitlength}{0.9cm}
\begin{picture}(18,19)(-10,-16)

% scale of orders
\put(-10,0.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-10,0){\line(0,-1){12}}
\multiput(-10.1,0)(0,-2){7}{\line(1,0){0.2}}

\put(-10.2,0){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-9.8,0){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-10.2,-2){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-9.8,-2){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-10.2,-4){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-9.8,-4){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(43\,046\,721\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^{16}\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(129\,140\,163\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^{17}\)}}

\put(-10,-12){\vector(0,-1){2}}

% polarized transfer target
\put(-8,0.5){\makebox(0,0)[cb]{\(\tau(1)=\)}}

\put(-8,0){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-8,-2){\makebox(0,0)[cc]{\((43)\)}}
\put(-8,-4){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-8,-6){\makebox(0,0)[cc]{\((54)\)}}
\put(-8,-8){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-8,-10){\makebox(0,0)[cc]{\((65)\)}}
\put(-8,-12){\makebox(0,0)[cc]{\((6^2)\)}}

\put(-8,-13){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-8.5,-13.2){\framebox(1,14){}}

% legend
\put(2.5,2.5){\makebox(0,0)[lc]{Legend:}}

\put(1,2){\makebox(0,0)[lc]{\(\mathrm{dl}=2\):}}
%\put(1,3.5){\circle{0.2}}
%\put(1,3.5){\circle*{0.1}}
%\put(1,3){\circle*{0.2}}
\put(1,1.5){\circle{0.2}}
%\put(1,2){\circle*{0.1}}
%\put(1.05,2){\makebox(0,0)[lc]{\(\triangle\)}}
%\put(1,1.5){\circle*{0.1}}
\put(1,1){\circle{0.1}}
%\put(1.5,3.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
%\put(1.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(1.5,1.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
%\put(1.5,2){\makebox(0,0)[lc]{\(\zeta=1,\sigma=2\)}}
%\put(1.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=1\)}}
\put(1.5,1){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

\put(4,2){\makebox(0,0)[lc]{\(\mathrm{dl}=3\):}}
%\put(3.9,3.4){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
%\put(3.9,2.9){\framebox(0.2,0.2){}}
%\put(3.95,2.95){\framebox(0.1,0.1){}}
\put(3.9,1.4){\framebox(0.2,0.2){}}
%\put(3.95,1.95){\framebox(0.1,0.1){\vrule height 3pt width 3pt}}
%\put(4.05,2){\makebox(0,0)[lc]{\(\triangle\)}}
%\put(3.95,1.45){\framebox(0.1,0.1){\vrule height 3pt width 3pt}}
\put(3.95,0.95){\framebox(0.1,0.1){}}
%\put(4.5,3.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
%\put(4.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(4.5,1.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
%\put(4.5,2){\makebox(0,0)[lc]{\(\zeta=1,\sigma=2\)}}
%\put(4.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=1\)}}
\put(4.5,1){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

% depth of branches
\put(5,-2){\vector(0,1){2}}
\put(5.1,-2){\makebox(0,0)[lc]{depth \(2\)}}
\put(5,-2){\vector(0,-1){2}}

% periodicity of branches
\put(-5.1,-3){\vector(0,1){1}}
\put(-5.3,-3){\makebox(0,0)[rc]{period length \(1\)}}
\put(-5.1,-3){\vector(0,-1){1}}

% metabelian non-GI vertices with central rank 2
\multiput(0,0)(0,-2){7}{\circle{0.2}}
\multiput(-2,-2)(0,-2){6}{\circle{0.2}}
\multiput(-4,-2)(0,-2){6}{\circle{0.2}}
\multiput(-6,-2)(0,-2){6}{\circle{0.2}}
\multiput(2,-2)(0,-2){6}{\circle{0.2}}

% non-metabelian non-GI vertices
\multiput(-1.1,-2.1)(0,-2){6}{\framebox(0.2,0.2){}}

% metabelian non-GI vertices with central rank 1
\multiput(4,-4)(0,-2){5}{\circle{0.1}}

% non-metabelian non-GI vertices
\multiput(5.95,-4.05)(0,-2){5}{\framebox(0.1,0.1){}}

% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-2,-1){4}}
\multiput(0,0)(0,-2){6}{\line(-3,-1){6}}
\multiput(0,0)(0,-2){6}{\line(1,-1){2}}

% directed edges to vertices of depth 2
\multiput(2,-2)(0,-2){5}{\line(1,-1){2}}
\multiput(2,-2)(0,-2){5}{\line(2,-1){4}}

% multiplicity counters
\multiput(-1.1,-2.1)(0,-2){6}{\makebox(0,0)[rt]{\(16\ast\)}}
\multiput(-6.1,-2.1)(0,-2){6}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-4.1,-2.1)(0,-2){6}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-2.1,-2.1)(0,-2){6}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(1.9,-2.1)(0,-2){6}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(3.9,-4.1)(0,-2){5}{\makebox(0,0)[rt]{\(9\ast\)}}
\multiput(5.9,-4.1)(0,-2){5}{\makebox(0,0)[rt]{\(16\ast\)}}

% infinite mainline
\put(0,-12){\vector(0,-1){2}}
\put(0.2,-13.6){\makebox(0,0)[lc]{infinite}}
\put(0.2,-14){\makebox(0,0)[lc]{mainline}}
\put(0.2,-14.4){\makebox(0,0)[lc]{\(\mathcal{T}^5(\langle 2187,64\rangle-\#2;33-\#2;29)\)}}

% root
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2187,64\rangle-\#2;33-\#2;29\)}}

% 13 vertices of branch B(11)
\put(-0.2,-1){\makebox(0,0)[rc]{branch}}
\put(0.5,-1){\makebox(0,0)[cc]{\(\mathcal{B}(11)\)}}
\put(-6.1,-1.9){\makebox(0,0)[rb]{\(-\#1;8\vert 12\)}}
\put(-4.1,-1.9){\makebox(0,0)[rb]{\(9\vert 11\)}}
\put(-2.1,-1.9){\makebox(0,0)[rb]{\(14\vert 15\)}}
\put(-0.8,-1.6){\makebox(0,0)[rb]{\(1..6\vert\)}}
\put(-0.9,-1.8){\makebox(0,0)[rb]{\(16..25\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(13\)}}
\put(2.1,-1.9){\makebox(0,0)[lb]{\(7\vert 10\)}}

% 25 vertices of branch B(12)
\put(0.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(12)\)}}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(-\#1;6\vert 11\)}}
\put(-4.1,-3.9){\makebox(0,0)[rb]{\(5\vert 12\)}}
\put(-2.1,-3.9){\makebox(0,0)[rb]{\(8\vert 9\)}}
\put(-0.8,-3.6){\makebox(0,0)[rb]{\(1..3\vert\)}}
\put(-0.9,-3.8){\makebox(0,0)[rb]{\(13..25\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(7\)}}
\put(2.1,-3.9){\makebox(0,0)[lb]{\(4\vert 10\)}}

% 25 vertices of depth 2 of branch B(11)
\put(4,-3.7){\makebox(0,0)[lb]{\(7..15\)}}
\put(4,-3.9){\makebox(0,0)[lb]{\(1..9\)}}
\put(6,-3.7){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}
\put(6,-3.9){\makebox(0,0)[lb]{\(10..25\)}}

% 13 vertices of branch B(13)
\put(0.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(13)\)}}
\put(-6.1,-5.9){\makebox(0,0)[rb]{\(-\#1;5\vert 9\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(6\vert 8\)}}
\put(-2.1,-5.9){\makebox(0,0)[rb]{\(2\vert 3\)}}
\put(-0.9,-5.8){\makebox(0,0)[rb]{\(10..25\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-5.9){\makebox(0,0)[lb]{\(4\vert 7\)}}

% 13 vertices of depth 2 of branch B(12)
\put(4,-5.7){\makebox(0,0)[lb]{\(7..15\)}}
\put(4,-5.9){\makebox(0,0)[lb]{\(4..12\)}}
\put(6,-5.7){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}
\put(6,-5.9){\makebox(0,0)[lb]{\(1..3\vert 13..25\)}}

% 25 vertices of branch B(14)
\put(0.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(14)\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(-\#1;5\vert 9\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(6\vert 8\)}}
\put(-2.1,-7.9){\makebox(0,0)[rb]{\(2\vert 3\)}}
\put(-0.9,-7.8){\makebox(0,0)[rb]{\(10..25\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-7.9){\makebox(0,0)[lb]{\(4\vert 7\)}}

% 25 vertices of depth 2 of branch B(13)
\put(4,-7.7){\makebox(0,0)[lb]{\(4..12\)}}
\put(4,-7.9){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-7.7){\makebox(0,0)[lb]{\(1..3\vert 13..25\)}}
\put(6,-7.9){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}

% 13 vertices of branch B(15)
\put(0.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(15)\)}}
\put(-6.1,-9.9){\makebox(0,0)[rb]{\(-\#1;5\vert 9\)}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(6\vert 8\)}}
\put(-2.1,-9.9){\makebox(0,0)[rb]{\(2\vert 3\)}}
\put(-0.9,-9.8){\makebox(0,0)[rb]{\(10..25\)}}
\put(-0.1,-9.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-9.9){\makebox(0,0)[lb]{\(4\vert 7\)}}

% 13 vertices of depth 2 of branch B(14)
\put(4,-9.7){\makebox(0,0)[lb]{\(4..12\)}}
\put(4,-9.9){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-9.7){\makebox(0,0)[lb]{\(1..3\vert 13..25\)}}
\put(6,-9.9){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}

% 25 vertices of branch B(16)
\put(0.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(16)\)}}
\put(-6.1,-11.9){\makebox(0,0)[rb]{\(-\#1;5\vert 9\)}}
\put(-4.1,-11.9){\makebox(0,0)[rb]{\(6\vert 8\)}}
\put(-2.1,-11.9){\makebox(0,0)[rb]{\(2\vert 3\)}}
\put(-0.9,-11.8){\makebox(0,0)[rb]{\(10..25\)}}
\put(-0.1,-11.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-11.9){\makebox(0,0)[lb]{\(4\vert 7\)}}

% 25 vertices of depth 2 of branch B(15)
\put(4,-11.7){\makebox(0,0)[lb]{\(4..12\)}}
\put(4,-11.9){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-11.7){\makebox(0,0)[lb]{\(1..3\vert 13..25\)}}
\put(6,-11.9){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}

% isomorphism classes of coclass families
\put(-0.2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}0&1\\ 0&1\end{pmatrix}\)}}
\put(-2,-13.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}\pm 1&1\\ \mp 1&1\end{pmatrix}\)}}
\put(-4,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}\pm 1&1\\ 0&1\end{pmatrix}\)}}
\put(-6.2,-13.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}0&1\\ \pm 1&1\end{pmatrix}\)}}
\put(2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}\pm 1&1\\ \pm 1&1\end{pmatrix}\)}}
\put(4,-12.4){\makebox(0,0)[ct]{\(\stackbin[\pm 1]{n-4,n}{G}\begin{pmatrix}\alpha&1\\ \gamma&1\end{pmatrix}\)}}

% TKT of coclass families
\put(-8,-15){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(0,-15){\makebox(0,0)[cc]{d.19\({}^\ast\)}}
\put(-1,-15){\makebox(0,0)[cc]{d.19}}
\put(-2,-15){\makebox(0,0)[cc]{F.7}}
\put(-4,-15){\makebox(0,0)[cc]{F.12}}
\put(-6,-15){\makebox(0,0)[cc]{F.13}}
\put(2,-15){\makebox(0,0)[cc]{H.4}}
\put(3,-15){\makebox(0,0)[cc]{H.4}}
\put(4,-15){\makebox(0,0)[cc]{H.4}}
\put(6,-15){\makebox(0,0)[cc]{H.4}}
\put(-8,-15.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(0,-15.5){\makebox(0,0)[cc]{\((0343)\)}}
\put(-1,-15.5){\makebox(0,0)[cc]{\((0343)\)}}
\put(-2,-15.5){\makebox(0,0)[cc]{\((4343)\)}}
\put(-4,-15.5){\makebox(0,0)[cc]{\((1343)\)}}
\put(-6,-15.5){\makebox(0,0)[cc]{\((2343)\)}}
\put(2,-15.5){\makebox(0,0)[cc]{\((3343)\)}}
\put(3,-15.5){\makebox(0,0)[cc]{\((3343)\)}}
\put(4,-15.5){\makebox(0,0)[cc]{\((3343)\)}}
\put(6,-15.5){\makebox(0,0)[cc]{\((3343)\)}}
\put(-8.7,-15.7){\framebox(15.4,1){}}

\end{picture}

}

==> Figure15.tex <==
% Unique Coclass-5 Tree with Mainline of Type d.23* in the Coclass Forest F(5)
% Structured Algebraically by Derived Length, Central Rank, and GI-Action

{\tiny

\setlength{\unitlength}{0.9cm}
\begin{picture}(18,19)(-10,-16)

% scale of orders
\put(-10,0.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-10,0){\line(0,-1){12}}
\multiput(-10.1,0)(0,-2){7}{\line(1,0){0.2}}

\put(-10.2,0){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-9.8,0){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-10.2,-2){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-9.8,-2){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-10.2,-4){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-9.8,-4){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(43\,046\,721\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^{16}\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(129\,140\,163\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^{17}\)}}

\put(-10,-12){\vector(0,-1){2}}

% polarized transfer target
\put(-8,0.5){\makebox(0,0)[cb]{\(\tau(1)=\)}}

\put(-8,0){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-8,-2){\makebox(0,0)[cc]{\((43)\)}}
\put(-8,-4){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-8,-6){\makebox(0,0)[cc]{\((54)\)}}
\put(-8,-8){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-8,-10){\makebox(0,0)[cc]{\((65)\)}}
\put(-8,-12){\makebox(0,0)[cc]{\((6^2)\)}}

\put(-8,-13){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-8.5,-13.2){\framebox(1,14){}}

% legend
\put(2.5,2.5){\makebox(0,0)[lc]{Legend:}}

\put(1,2){\makebox(0,0)[lc]{\(\mathrm{dl}=2\):}}
%\put(1,3.5){\circle{0.2}}
%\put(1,3.5){\circle*{0.1}}
%\put(1,3){\circle*{0.2}}
\put(1,1.5){\circle{0.2}}
%\put(1,2){\circle*{0.1}}
%\put(1.05,2){\makebox(0,0)[lc]{\(\triangle\)}}
%\put(1,1.5){\circle*{0.1}}
\put(1,1){\circle{0.1}}
%\put(1.5,3.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
%\put(1.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(1.5,1.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
%\put(1.5,2){\makebox(0,0)[lc]{\(\zeta=1,\sigma=2\)}}
%\put(1.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=1\)}}
\put(1.5,1){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

\put(4,2){\makebox(0,0)[lc]{\(\mathrm{dl}=3\):}}
%\put(3.9,3.4){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
%\put(3.9,2.9){\framebox(0.2,0.2){}}
%\put(3.95,2.95){\framebox(0.1,0.1){}}
\put(3.9,1.4){\framebox(0.2,0.2){}}
%\put(3.95,1.95){\framebox(0.1,0.1){\vrule height 3pt width 3pt}}
%\put(4.05,2){\makebox(0,0)[lc]{\(\triangle\)}}
%\put(3.95,1.45){\framebox(0.1,0.1){\vrule height 3pt width 3pt}}
\put(3.95,0.95){\framebox(0.1,0.1){}}
%\put(4.5,3.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
%\put(4.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(4.5,1.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
%\put(4.5,2){\makebox(0,0)[lc]{\(\zeta=1,\sigma=2\)}}
%\put(4.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=1\)}}
\put(4.5,1){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

% depth of branches
\put(5,-2){\vector(0,1){2}}
\put(5.1,-2){\makebox(0,0)[lc]{depth \(2\)}}
\put(5,-2){\vector(0,-1){2}}

% periodicity of branches
\put(-5.1,-3){\vector(0,1){1}}
\put(-5.3,-3){\makebox(0,0)[rc]{period length \(1\)}}
\put(-5.1,-3){\vector(0,-1){1}}

% metabelian non-GI vertices with central rank 2
\multiput(0,0)(0,-2){7}{\circle{0.2}}
\multiput(-2,-2)(0,-2){6}{\circle{0.2}}
\multiput(-4,-2)(0,-2){6}{\circle{0.2}}
%\multiput(-6,-2)(0,-2){6}{\circle{0.2}}
\multiput(2,-2)(0,-2){6}{\circle{0.2}}

% non-metabelian non-GI vertices with central rank 2
\multiput(-1.1,-2.1)(0,-2){6}{\framebox(0.2,0.2){}}

% metabelian non-GI vertices with central rank 1
\multiput(4,-4)(0,-2){5}{\circle{0.1}}

% non-metabelian non-GI vertices with central rank 1
\multiput(5.95,-4.05)(0,-2){5}{\framebox(0.1,0.1){}}

% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-2,-1){4}}
%\multiput(0,0)(0,-2){6}{\line(-3,-1){6}}
\multiput(0,0)(0,-2){6}{\line(1,-1){2}}

% directed edges to vertices of depth 2
\multiput(2,-2)(0,-2){5}{\line(1,-1){2}}
\multiput(2,-2)(0,-2){5}{\line(2,-1){4}}

% multiplicity counters
%\multiput(-6.1,-2.1)(0,-2){6}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-4.1,-2.1)(0,-2){6}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-2.1,-2.1)(0,-2){6}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-1.1,-2.1)(0,-2){6}{\makebox(0,0)[rt]{\(9\ast\)}}
%\multiput(1.9,-2.1)(0,-2){6}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(3.9,-4.1)(0,-2){5}{\makebox(0,0)[rt]{\(9\ast\)}}
\multiput(5.9,-4.1)(0,-2){5}{\makebox(0,0)[rt]{\(16\ast\)}}

% infinite mainline
\put(0,-12){\vector(0,-1){2}}
\put(0.2,-13.6){\makebox(0,0)[lc]{infinite}}
\put(0.2,-14){\makebox(0,0)[lc]{mainline}}
\put(0.2,-14.4){\makebox(0,0)[lc]{\(\mathcal{T}^5(\langle 2187,64\rangle-\#2;33-\#2;37)\)}}

% root
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2187,64\rangle-\#2;33-\#2;37\)}}

% 15 vertices of branch B(11)
\put(-0.2,-1){\makebox(0,0)[rc]{branch}}
\put(0.5,-1){\makebox(0,0)[cc]{\(\mathcal{B}(11)\)}}
%\put(-6.1,-1.9){\makebox(0,0)[rb]{\(-\#1;8\vert 12\)}}
\put(-4.1,-1.9){\makebox(0,0)[rb]{\(-\#1;5\vert 7\)}}
\put(-2.1,-1.9){\makebox(0,0)[rb]{\(3\vert 6\)}}
\put(-0.8,-1.6){\makebox(0,0)[rb]{\(1\vert 2\vert\)}}
\put(-0.9,-1.8){\makebox(0,0)[rb]{\(9..15\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(8\)}}
\put(2.1,-1.9){\makebox(0,0)[lb]{\(4\)}}

% 15 vertices of branch B(12)
\put(0.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(12)\)}}
%\put(-6.1,-3.9){\makebox(0,0)[rb]{\(-\#1;6\vert 11\)}}
\put(-4.1,-3.9){\makebox(0,0)[rb]{\(-\#1;3\vert 6\)}}
\put(-2.1,-3.9){\makebox(0,0)[rb]{\(2\vert 7\)}}
\put(-0.8,-3.6){\makebox(0,0)[rb]{\(1\vert\)}}
\put(-0.9,-3.8){\makebox(0,0)[rb]{\(8..15\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(5\)}}
\put(2.1,-3.9){\makebox(0,0)[lb]{\(4\)}}

% 25 vertices of depth 2 of branch B(11)
%\put(4,-3.7){\makebox(0,0)[lb]{\(7..15\)}}
\put(4,-3.9){\makebox(0,0)[lb]{\(1..9\)}}
%\put(6,-3.7){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}
\put(6,-3.9){\makebox(0,0)[lb]{\(10..25\)}}

% 15 vertices of branch B(13)
\put(0.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(13)\)}}
%\put(-6.1,-5.9){\makebox(0,0)[rb]{\(-\#1;5\vert 9\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(-\#1;2\vert 3\)}}
\put(-2.1,-5.9){\makebox(0,0)[rb]{\(4\vert 6\)}}
\put(-0.9,-5.8){\makebox(0,0)[rb]{\(7..15\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-5.9){\makebox(0,0)[lb]{\(5\)}}

% 25 vertices of depth 2 of branch B(12)
%\put(4,-5.7){\makebox(0,0)[lb]{\(7..15\)}}
\put(4,-5.9){\makebox(0,0)[lb]{\(1..9\)}}
%\put(6,-5.7){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}
\put(6,-5.9){\makebox(0,0)[lb]{\(10..25\)}}

% 15 vertices of branch B(14)
\put(0.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(14)\)}}
%\put(-6.1,-7.9){\makebox(0,0)[rb]{\(-\#1;5\vert 9\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(-\#1;2\vert 3\)}}
\put(-2.1,-7.9){\makebox(0,0)[rb]{\(4\vert 6\)}}
\put(-0.9,-7.8){\makebox(0,0)[rb]{\(7..15\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-7.9){\makebox(0,0)[lb]{\(5\)}}

% 25 vertices of depth 2 of branch B(13)
%\put(4,-7.7){\makebox(0,0)[lb]{\(4..12\)}}
\put(4,-7.9){\makebox(0,0)[lb]{\(1..9\)}}
%\put(6,-7.7){\makebox(0,0)[lb]{\(1..3\vert 13..25\)}}
\put(6,-7.9){\makebox(0,0)[lb]{\(10..25\)}}

% 15 vertices of branch B(15)
\put(0.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(15)\)}}
%\put(-6.1,-9.9){\makebox(0,0)[rb]{\(-\#1;5\vert 9\)}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(-\#1;2\vert 3\)}}
\put(-2.1,-9.9){\makebox(0,0)[rb]{\(4\vert 6\)}}
\put(-0.9,-9.8){\makebox(0,0)[rb]{\(7..15\)}}
\put(-0.1,-9.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-9.9){\makebox(0,0)[lb]{\(5\)}}

% 25 vertices of depth 2 of branch B(14)
%\put(4,-9.7){\makebox(0,0)[lb]{\(4..12\)}}
\put(4,-9.9){\makebox(0,0)[lb]{\(1..9\)}}
%\put(6,-9.7){\makebox(0,0)[lb]{\(1..3\vert 13..25\)}}
\put(6,-9.9){\makebox(0,0)[lb]{\(10..25\)}}

% 15 vertices of branch B(16)
\put(0.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(16)\)}}
%\put(-6.1,-11.9){\makebox(0,0)[rb]{\(-\#1;5\vert 9\)}}
\put(-4.1,-11.9){\makebox(0,0)[rb]{\(-\#1;2\vert 3\)}}
\put(-2.1,-11.9){\makebox(0,0)[rb]{\(4\vert 6\)}}
\put(-0.9,-11.8){\makebox(0,0)[rb]{\(7..15\)}}
\put(-0.1,-11.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-11.9){\makebox(0,0)[lb]{\(5\)}}

% 25 vertices of depth 2 of branch B(15)
%\put(4,-11.7){\makebox(0,0)[lb]{\(4..12\)}}
\put(4,-11.9){\makebox(0,0)[lb]{\(1..9\)}}
%\put(6,-11.7){\makebox(0,0)[lb]{\(1..3\vert 13..25\)}}
\put(6,-11.9){\makebox(0,0)[lb]{\(10..25\)}}

% isomorphism classes of coclass families
\put(-0,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}0&0\\ 0&1\end{pmatrix}\)}}
\put(-2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}0&0\\ \pm 1&1\end{pmatrix}\)}}
\put(-4.1,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}1&0\\ \pm 1&1\end{pmatrix}\)}}
%\put(-6.2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}\pm 1&0\\ -1&1\end{pmatrix}\)}}
\put(2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}1&0\\ 0&1\end{pmatrix}\)}}
\put(4,-12.4){\makebox(0,0)[ct]{\(\stackbin[\pm 1]{n-4,n}{G}\begin{pmatrix}\alpha&0\\ \gamma&1\end{pmatrix}\)}}

% TKT of coclass families
\put(-8,-15){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(0,-15){\makebox(0,0)[cc]{d.23\({}^\ast\)}}
\put(-1,-15){\makebox(0,0)[cc]{d.23}}
\put(-2,-15){\makebox(0,0)[cc]{F.11}}
\put(-4,-15){\makebox(0,0)[cc]{F.12}}
%\put(-6,-15){\makebox(0,0)[cc]{F.12}}
\put(2,-15){\makebox(0,0)[cc]{G.16}}
\put(3,-15){\makebox(0,0)[cc]{G.16}}
\put(4,-15){\makebox(0,0)[cc]{G.16}}
\put(6,-15){\makebox(0,0)[cc]{G.16}}
\put(-8,-15.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(0,-15.5){\makebox(0,0)[cc]{\((0243)\)}}
\put(-1,-15.5){\makebox(0,0)[cc]{\((0243)\)}}
\put(-2,-15.5){\makebox(0,0)[cc]{\((2243)\)}}
\put(-4,-15.5){\makebox(0,0)[cc]{\((3243)\)}}
%\put(-6,-15.5){\makebox(0,0)[cc]{\((4243)\)}}
\put(2,-15.5){\makebox(0,0)[cc]{\((1243)\)}}
\put(3,-15.5){\makebox(0,0)[cc]{\((1243)\)}}
\put(4,-15.5){\makebox(0,0)[cc]{\((1243)\)}}
\put(6,-15.5){\makebox(0,0)[cc]{\((1243)\)}}
\put(-8.7,-15.7){\framebox(15.4,1){}}

\end{picture}

}

==> Figure16.tex <==
% Unique Coclass-5 Tree with Mainline of Type d.25* in the Coclass Forest F(5)
% Structured Algebraically by Derived Length, Central Rank, and GI-Action

{\tiny

\setlength{\unitlength}{0.9cm}
\begin{picture}(18,19)(-10,-16)

% scale of orders
\put(-10,0.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-10,0){\line(0,-1){12}}
\multiput(-10.1,0)(0,-2){7}{\line(1,0){0.2}}

\put(-10.2,0){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-9.8,0){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-10.2,-2){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-9.8,-2){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-10.2,-4){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-9.8,-4){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(43\,046\,721\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^{16}\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(129\,140\,163\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^{17}\)}}

\put(-10,-12){\vector(0,-1){2}}

% polarized transfer target
\put(-8,0.5){\makebox(0,0)[cb]{\(\tau(1)=\)}}

\put(-8,0){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-8,-2){\makebox(0,0)[cc]{\((43)\)}}
\put(-8,-4){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-8,-6){\makebox(0,0)[cc]{\((54)\)}}
\put(-8,-8){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-8,-10){\makebox(0,0)[cc]{\((65)\)}}
\put(-8,-12){\makebox(0,0)[cc]{\((6^2)\)}}

\put(-8,-13){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-8.5,-13.2){\framebox(1,14){}}

% legend
\put(2.5,2.5){\makebox(0,0)[lc]{Legend:}}

\put(1,2){\makebox(0,0)[lc]{\(\mathrm{dl}=2\):}}
%\put(1,3.5){\circle{0.2}}
%\put(1,3.5){\circle*{0.1}}
%\put(1,3){\circle*{0.2}}
\put(1,1.5){\circle{0.2}}
%\put(1,2){\circle*{0.1}}
%\put(1.05,2){\makebox(0,0)[lc]{\(\triangle\)}}
%\put(1,1.5){\circle*{0.1}}
\put(1,1){\circle{0.1}}
%\put(1.5,3.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
%\put(1.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(1.5,1.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
%\put(1.5,2){\makebox(0,0)[lc]{\(\zeta=1,\sigma=2\)}}
%\put(1.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=1\)}}
\put(1.5,1){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

\put(4,2){\makebox(0,0)[lc]{\(\mathrm{dl}=3\):}}
%\put(3.9,3.4){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
%\put(3.9,2.9){\framebox(0.2,0.2){}}
%\put(3.95,2.95){\framebox(0.1,0.1){}}
\put(3.9,1.4){\framebox(0.2,0.2){}}
%\put(3.95,1.95){\framebox(0.1,0.1){\vrule height 3pt width 3pt}}
%\put(4.05,2){\makebox(0,0)[lc]{\(\triangle\)}}
%\put(3.95,1.45){\framebox(0.1,0.1){\vrule height 3pt width 3pt}}
\put(3.95,0.95){\framebox(0.1,0.1){}}
%\put(4.5,3.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
%\put(4.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(4.5,1.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
%\put(4.5,2){\makebox(0,0)[lc]{\(\zeta=1,\sigma=2\)}}
%\put(4.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=1\)}}
\put(4.5,1){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

% depth of branches
\put(5,-2){\vector(0,1){2}}
\put(5.1,-2){\makebox(0,0)[lc]{depth \(2\)}}
\put(5,-2){\vector(0,-1){2}}

% periodicity of branches
\put(-5.1,-4){\vector(0,1){2}}
\put(-5.3,-3){\makebox(0,0)[rc]{period length \(2\)}}
\put(-5.1,-4){\vector(0,-1){2}}

% metabelian non-GI vertices with central rank 2
\multiput(0,0)(0,-2){7}{\circle{0.2}}
%\multiput(-2,-2)(0,-2){6}{\circle{0.2}}
\multiput(-4,-2)(0,-2){6}{\circle{0.2}}
\multiput(-6,-2)(0,-2){6}{\circle{0.2}}
\multiput(2,-2)(0,-2){6}{\circle{0.2}}

% non-metabelian non-GI vertices
\multiput(-1.1,-2.1)(0,-2){6}{\framebox(0.2,0.2){}}

% metabelian non-GI vertices with central rank 1
\multiput(4,-4)(0,-2){5}{\circle{0.1}}

% non-metabelian non-GI vertices
\multiput(5.95,-4.05)(0,-2){5}{\framebox(0.1,0.1){}}

% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-1,-2){1}}
%\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-2,-1){4}}
\multiput(0,0)(0,-2){6}{\line(-3,-1){6}}
\multiput(0,0)(0,-2){6}{\line(1,-1){2}}

% directed edges to vertices of depth 2
\multiput(2,-2)(0,-2){5}{\line(1,-1){2}}
\multiput(2,-2)(0,-2){5}{\line(2,-1){4}}

% multiplicity counters
\multiput(-1.1,-2.1)(0,-2){6}{\makebox(0,0)[rt]{\(9\ast\)}}
\multiput(-6.1,-2.1)(0,-2){6}{\makebox(0,0)[rt]{\(2\ast\)}}
%\multiput(-4.1,-2.1)(0,-4){3}{\makebox(0,0)[rt]{\(1\ast\)}}
\multiput(-4.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
%\multiput(-2.1,-2.1)(0,-2){6}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(1.9,-2.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
%\multiput(1.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(1\ast\)}}
\multiput(3.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(6\ast\)}}
\multiput(3.9,-6.1)(0,-4){2}{\makebox(0,0)[rt]{\(9\ast\)}}
\multiput(5.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(9\ast\)}}
\multiput(5.9,-6.1)(0,-4){2}{\makebox(0,0)[rt]{\(16\ast\)}}

% infinite mainline
\put(0,-12){\vector(0,-1){2}}
\put(0.2,-13.6){\makebox(0,0)[lc]{infinite}}
\put(0.2,-14){\makebox(0,0)[lc]{mainline}}
\put(0.2,-14.4){\makebox(0,0)[lc]{\(\mathcal{T}^5(\langle 2187,64\rangle-\#2;33-\#2;39)\)}}

% root
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2187,64\rangle-\#2;33-\#2;39\)}}

% 13 vertices of branch B(11)
\put(-0.2,-1){\makebox(0,0)[rc]{branch}}
\put(0.5,-1){\makebox(0,0)[cc]{\(\mathcal{B}(11)\)}}
\put(-6.1,-1.9){\makebox(0,0)[rb]{\(-\#1;2\vert 3\)}}
\put(-4.1,-1.9){\makebox(0,0)[rb]{\(4\)}}
%\put(-2.1,-1.9){\makebox(0,0)[rb]{\(14\vert 15\)}}
%\put(-0.8,-1.6){\makebox(0,0)[rb]{\(1..6\vert\)}}
\put(-0.9,-1.8){\makebox(0,0)[rb]{\(7..15\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-1.9){\makebox(0,0)[lb]{\(5\vert 6\)}}

% 25 vertices of branch B(12)
\put(0.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(12)\)}}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(-\#1;3\vert 6\)}}
\put(-4.1,-3.9){\makebox(0,0)[rb]{\(2\vert 7\)}}
%\put(-2.1,-3.9){\makebox(0,0)[rb]{\(8\vert 9\)}}
\put(-0.8,-3.6){\makebox(0,0)[rb]{\(1\vert\)}}
\put(-0.9,-3.8){\makebox(0,0)[rb]{\(8..15\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(5\)}}
\put(2.1,-3.9){\makebox(0,0)[lb]{\(4\)}}

% 25 vertices of depth 2 of branch B(11)
\put(4,-3.7){\makebox(0,0)[lb]{\(1..6\)}}
\put(4,-3.9){\makebox(0,0)[lb]{\(3..8\)}}
\put(6,-3.6){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-3.9){\makebox(0,0)[lb]{\(1\vert 2\vert 9..15\)}}

% 13 vertices of branch B(13)
\put(0.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(13)\)}}
\put(-6.1,-5.9){\makebox(0,0)[rb]{\(-\#1;5\vert 7\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(3\)}}
%\put(-2.1,-5.9){\makebox(0,0)[rb]{\(2\vert 3\)}}
\put(-0.9,-5.6){\makebox(0,0)[rb]{\(1\vert 2\)}}
\put(-0.9,-5.8){\makebox(0,0)[rb]{\(9..15\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(8\)}}
\put(2.1,-5.9){\makebox(0,0)[lb]{\(4\vert 6\)}}

% 13 vertices of depth 2 of branch B(12)
%\put(4,-5.7){\makebox(0,0)[lb]{\(1..6\)}}
\put(4,-5.9){\makebox(0,0)[lb]{\(1..9\)}}
%\put(6,-5.7){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-5.9){\makebox(0,0)[lb]{\(10..25\)}}

% 25 vertices of branch B(14)
\put(0.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(14)\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(-\#1;3\vert 6\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(2\vert 7\)}}
%\put(-2.1,-7.9){\makebox(0,0)[rb]{\(2\vert 3\)}}
\put(-0.9,-7.6){\makebox(0,0)[rb]{\(1\vert\)}}
\put(-0.9,-7.8){\makebox(0,0)[rb]{\(8..15\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(5\)}}
\put(2.1,-7.9){\makebox(0,0)[lb]{\(4\)}}

% 25 vertices of depth 2 of branch B(13)
\put(4,-7.7){\makebox(0,0)[lb]{\(1..6\)}}
\put(4,-7.9){\makebox(0,0)[lb]{\(3..8\)}}
\put(6,-7.6){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-7.9){\makebox(0,0)[lb]{\(1\vert 2\vert 9..15\)}}

% 13 vertices of branch B(15)
\put(0.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(15)\)}}
\put(-6.1,-9.9){\makebox(0,0)[rb]{\(-\#1;2\vert 3\)}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(4\)}}
%\put(-2.1,-9.9){\makebox(0,0)[rb]{\(2\vert 3\)}}
\put(-0.9,-9.8){\makebox(0,0)[rb]{\(7..15\)}}
\put(-0.1,-9.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-9.9){\makebox(0,0)[lb]{\(5\vert 6\)}}

% 13 vertices of depth 2 of branch B(14)
%\put(4,-9.7){\makebox(0,0)[lb]{\(4..12\)}}
\put(4,-9.9){\makebox(0,0)[lb]{\(1..9\)}}
%\put(6,-9.7){\makebox(0,0)[lb]{\(1..3\vert 13..25\)}}
\put(6,-9.9){\makebox(0,0)[lb]{\(10..25\)}}

% 25 vertices of branch B(16)
\put(0.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(16)\)}}
\put(-6.1,-11.9){\makebox(0,0)[rb]{\(-\#1;3\vert 6\)}}
\put(-4.1,-11.9){\makebox(0,0)[rb]{\(2\vert 7\)}}
%\put(-2.1,-11.9){\makebox(0,0)[rb]{\(2\vert 3\)}}
\put(-0.9,-11.6){\makebox(0,0)[rb]{\(1\vert\)}}
\put(-0.9,-11.8){\makebox(0,0)[rb]{\(8..15\)}}
\put(-0.1,-11.9){\makebox(0,0)[rb]{\(5\)}}
\put(2.1,-11.9){\makebox(0,0)[lb]{\(4\)}}

% 25 vertices of depth 2 of branch B(15)
\put(4,-11.7){\makebox(0,0)[lb]{\(1..6\)}}
\put(4,-11.9){\makebox(0,0)[lb]{\(3..8\)}}
\put(6,-11.6){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-11.9){\makebox(0,0)[lb]{\(1\vert 2\vert 9..15\)}}

% isomorphism classes of coclass families
\put(-0,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}0&1\\ 0&0\end{pmatrix}\)}}
%\put(-2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}\pm 1&1\\ 0&0\end{pmatrix}\)}}
\put(-4,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}\pm 1&1\\ 0&0\end{pmatrix}\)}}
\put(-6,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}\pm 1&1\\ 1&0\end{pmatrix}\)}}
\put(2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-4,n}{G}\begin{pmatrix}0&1\\ \pm 1&0\end{pmatrix}\)}}
\put(4,-12.4){\makebox(0,0)[ct]{\(\stackbin[\pm 1]{n-4,n}{G}\begin{pmatrix}\alpha&1\\ \gamma&0\end{pmatrix}\)}}

% TKT of coclass families
\put(-8,-15){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(0,-15){\makebox(0,0)[cc]{d.25\({}^\ast\)}}
\put(-1,-15){\makebox(0,0)[cc]{d.25}}
%\put(-2,-15){\makebox(0,0)[cc]{F.7}}
\put(-4,-15){\makebox(0,0)[cc]{F.11}}
\put(-6,-15){\makebox(0,0)[cc]{F.13}}
\put(2,-15){\makebox(0,0)[cc]{G.19}}
\put(3,-15){\makebox(0,0)[cc]{G.19}}
\put(4,-15){\makebox(0,0)[cc]{G.19}}
\put(6,-15){\makebox(0,0)[cc]{G.19}}
\put(-8,-15.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(0,-15.5){\makebox(0,0)[cc]{\((0143)\)}}
\put(-1,-15.5){\makebox(0,0)[cc]{\((0143)\)}}
%\put(-2,-15.5){\makebox(0,0)[cc]{\((4143)\)}}
\put(-4,-15.5){\makebox(0,0)[cc]{\((1143)\)}}
\put(-6,-15.5){\makebox(0,0)[cc]{\((3143)\)}}
\put(2,-15.5){\makebox(0,0)[cc]{\((2143)\)}}
\put(3,-15.5){\makebox(0,0)[cc]{\((2143)\)}}
\put(4,-15.5){\makebox(0,0)[cc]{\((2143)\)}}
\put(6,-15.5){\makebox(0,0)[cc]{\((2143)\)}}
\put(-8.7,-15.7){\framebox(15.4,1){}}

\end{picture}

}

==> Figure17.tex <==
% Unique Coclass-1 Tree with Mainline of Type a.1* in the Coclass Forest F(1)
% Structured Algebraically by Defect of Commutativity, and GI- or V4-Action

{\tiny

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,21)(-10,-20)

% scale of orders
\put(-10,0.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-10,0){\line(0,-1){16}}
\multiput(-10.1,0)(0,-2){9}{\line(1,0){0.2}}

\put(-10.2,0){\makebox(0,0)[rc]{\(9\)}}
\put(-9.8,0){\makebox(0,0)[lc]{\(3^2\)}}
\put(-10.2,-2){\makebox(0,0)[rc]{\(27\)}}
\put(-9.8,-2){\makebox(0,0)[lc]{\(3^3\)}}
\put(-10.2,-4){\makebox(0,0)[rc]{\(81\)}}
\put(-9.8,-4){\makebox(0,0)[lc]{\(3^4\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(243\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^5\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(729\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^6\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^7\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^8\)}}
\put(-10.2,-14){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-9.8,-14){\makebox(0,0)[lc]{\(3^9\)}}
\put(-10.2,-16){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-9.8,-16){\makebox(0,0)[lc]{\(3^{10}\)}}

\put(-10,-16){\vector(0,-1){2}}

% polarized transfer target
\put(-8,0.5){\makebox(0,0)[cb]{\(\tau(1)=\)}}

\put(-8,0){\makebox(0,0)[cc]{\((1)\)}}
\put(-8,-2){\makebox(0,0)[cc]{\((1^2)\)}}
\put(-8,-4){\makebox(0,0)[cc]{\((21)\)}}
\put(-8,-6){\makebox(0,0)[cc]{\((2^2)\)}}
\put(-8,-8){\makebox(0,0)[cc]{\((32)\)}}
\put(-8,-10){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-8,-12){\makebox(0,0)[cc]{\((43)\)}}
\put(-8,-14){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-8,-16){\makebox(0,0)[cc]{\((54)\)}}

\put(-8,-17.0){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-8.5,-17.2){\framebox(1,18){}}

% legend
\put(4,-0.5){\makebox(0,0)[cc]{Legend:}}
\put(3,-1){\circle{0.2}}
\put(3,-1){\circle*{0.1}}
\put(3,-1.5){\circle*{0.2}}
\put(3,-2){\circle{0.2}}
\put(3,-2.5){\circle*{0.1}}
\put(3,-3){\circle{0.1}}
\put(3.5,-1){\makebox(0,0)[lc]{\(k=0,\sigma=2\)}}
\put(3.5,-1.5){\makebox(0,0)[lc]{\(k=0,\sigma=1\)}}
\put(3.5,-2){\makebox(0,0)[lc]{\(k=0,\sigma=0\)}}
\put(3.5,-2.5){\makebox(0,0)[lc]{\(k=1,\sigma=1\)}}
\put(3.5,-3){\makebox(0,0)[lc]{\(k=1,\sigma=0\)}}


% depth of branches
\put(7.5,-5){\vector(0,1){1}}
\put(7.6,-5){\makebox(0,0)[lc]{depth \(1\)}}
\put(7.5,-5){\vector(0,-1){1}}

% periodicity of branches
\put(-5.1,-2){\vector(0,1){2}}
\put(-5.3,-2){\makebox(0,0)[rc]{pre-period}}
\put(-5.1,-2){\vector(0,-1){2}}

\put(-5.1,-8){\vector(0,1){2}}
\put(-5.3,-9){\makebox(0,0)[rc]{period length \(2\)}}
\put(-5.1,-8){\vector(0,-1){2}}

% abelian vertices
%\put(-0.1,-0.1){\framebox(0.2,0.2){}}
%\put(-0.05,-0.05){\framebox(0.1,0.1){}}
\put(0,0){\circle{0.2}}
\put(0,0){\circle*{0.1}}
%\put(-2.1,-0.1){\framebox(0.2,0.2){}}

% metabelian V4-vertices with defect k=0
\multiput(0,-2)(0,-2){8}{\circle{0.2}}
\multiput(0,-2)(0,-2){8}{\circle*{0.1}}
\multiput(-4,-4)(0,-4){4}{\circle{0.2}}
\multiput(-4,-4)(0,-4){4}{\circle*{0.1}}
\multiput(-6,-4)(0,-4){4}{\circle{0.2}}
\multiput(-6,-4)(0,-4){4}{\circle*{0.1}}

% metabelian GI-vertices with defect k=0
\multiput(-2,-4)(0,-4){4}{\circle*{0.2}}

% metabelian non-GI vertices with defect k=0
\multiput(-2,-2)(0,-4){4}{\circle{0.2}}
\multiput(-4,-6)(0,-4){3}{\circle{0.2}}

% metabelian non-GI vertices with defect k=1
\multiput(2,-6)(0,-4){3}{\circle{0.1}}
\multiput(4,-6)(0,-4){3}{\circle{0.1}}
\multiput(6,-6)(0,-4){3}{\circle{0.1}}

% metabelian GI-vertices with defect k=1
\multiput(2,-8)(0,-4){3}{\circle*{0.1}}
\multiput(4,-8)(0,-4){3}{\circle*{0.1}}
\multiput(6,-8)(0,-4){3}{\circle*{0.1}}

% directed edges
\multiput(0,0)(0,-2){8}{\line(0,-1){2}}
\multiput(0,0)(0,-2){8}{\line(-1,-1){2}}
\multiput(0,-2)(0,-2){7}{\line(-2,-1){4}}
\multiput(0,-2)(0,-4){4}{\line(-3,-1){6}}
\multiput(0,-4)(0,-2){6}{\line(1,-1){2}}
\multiput(0,-4)(0,-2){6}{\line(2,-1){4}}
\multiput(0,-4)(0,-2){6}{\line(3,-1){6}}

% infinite mainline
\put(0,-16){\vector(0,-1){2}}
\put(0.2,-17.6){\makebox(0,0)[lc]{infinite}}
\put(0.2,-18){\makebox(0,0)[lc]{mainline}}
\put(0.2,-18.4){\makebox(0,0)[lc]{\(\mathcal{T}^1\langle 9,2\rangle\)}}

% isomorphism classes of sporadic vertices
\put(0,0.1){\makebox(0,0)[lb]{\(=C_3\times C_3\)}}
%\put(-2.6,0.1){\makebox(0,0)[rb]{\(C_9=\)}}
\put(-0.6,0.3){\makebox(0,0)[rb]{abelian}}
\put(0.1,-1.9){\makebox(0,0)[lb]{\(= G^3_0(0,0)\)}}
\put(-2.6,-1.9){\makebox(0,0)[rb]{\(G^3_0(0,1)=\)}}
\put(-4,-3.8){\makebox(0,0)[cc]{\(=\)}}
\put(-4,-4.3){\makebox(0,0)[ct]{\(\mathrm{Syl}_3A_9\)}}

\put(-4.2,-4.8){\makebox(0,0)[cc]{\textbf{TTT} \ \(\tau(1)=(1^3)\)}}
\put(-5.7,-5.1){\framebox(2.9,0.5){}}

% 2 vertices of the stem of isoclinism family Phi_1
\put(-3,-0.0){\makebox(0,0)[cc]{\(\Phi_1\)}}
%\put(-2.1,0.1){\makebox(0,0)[rb]{\(\langle 1\rangle\)}}
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2\rangle\)}}

% 2 vertices of the stem of isoclinism family Phi_2
\put(-3,-2.3){\makebox(0,0)[cc]{\(\Phi_2\)}}
\put(-1.7,-1){\makebox(0,0)[cc]{branch}}
\put(-0.5,-1){\makebox(0,0)[cc]{\(\mathcal{B}(2)\)}}
\put(-2.1,-1.9){\makebox(0,0)[rb]{\(\langle 4\rangle\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(\langle 3\rangle\)}}

% 4 vertices of the stem of isoclinism family Phi_3
\put(-3,-4.3){\makebox(0,0)[cc]{\(\Phi_3\)}}
\put(-0.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(3)\)}}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(\langle 8\rangle\)}}
\put(-4.1,-3.9){\makebox(0,0)[rb]{\(\langle 7\rangle\)}}
\put(-2.1,-3.9){\makebox(0,0)[rb]{\(\langle 10\rangle\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(\langle 9\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_9
\put(-3,-6.5){\makebox(0,0)[cc]{\(\Phi_9\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(\langle 25\rangle\)}}
\put(-2.1,-5.9){\makebox(0,0)[rb]{\(\langle 27\rangle\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(\langle 26\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_10
\put(4,-6.5){\makebox(0,0)[cc]{\(\Phi_{10}\)}}
\put(4.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(4)\)}}
\put(2.1,-5.9){\makebox(0,0)[lb]{\(\langle 28\rangle\)}}
\put(4.1,-5.9){\makebox(0,0)[lb]{\(\langle 30\rangle\)}}
\put(6.1,-5.9){\makebox(0,0)[lb]{\(\langle 29\rangle\)}}

% 4 vertices of the stem of isoclinism family Phi_35
\put(-3,-8.5){\makebox(0,0)[cc]{\(\Phi_{35}\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(\langle 98\rangle\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(\langle 97\rangle\)}}
\put(-2.1,-7.9){\makebox(0,0)[rb]{\(\langle 96\rangle\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(\langle 95\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_36
\put(4,-8.5){\makebox(0,0)[cc]{\(\Phi_{36}\)}}
\put(4.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(5)\)}}
\put(2.1,-7.9){\makebox(0,0)[lb]{\(\langle 100\rangle\)}}
\put(4.1,-7.9){\makebox(0,0)[lb]{\(\langle 99\rangle\)}}
\put(6.1,-7.9){\makebox(0,0)[lb]{\(\langle 101\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_
%\put(-4,-10.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(\langle 388\rangle\)}}
\put(-2.1,-9.9){\makebox(0,0)[rb]{\(\langle 387\rangle\)}}
\put(-0.1,-9.9){\makebox(0,0)[rb]{\(\langle 386\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_
%\put(4,-10.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(4.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(6)\)}}
\put(2.1,-9.9){\makebox(0,0)[lb]{\(\langle 390\rangle\)}}
\put(4.1,-9.9){\makebox(0,0)[lb]{\(\langle 389\rangle\)}}
\put(6.1,-9.9){\makebox(0,0)[lb]{\(\langle 391\rangle\)}}

% 4 vertices of the stem of isoclinism family Phi_
%\put(-4,-12.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(-6.1,-11.9){\makebox(0,0)[rb]{\(\langle 2224\rangle\)}}
\put(-4.1,-11.9){\makebox(0,0)[rb]{\(\langle 2223\rangle\)}}
\put(-2.1,-11.9){\makebox(0,0)[rb]{\(\langle 2222\rangle\)}}
\put(-0.1,-11.9){\makebox(0,0)[rb]{\(\langle 2221\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_
%\put(4,-12.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(4.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(7)\)}}
\put(2.1,-11.9){\makebox(0,0)[lb]{\(\langle 2226\rangle\)}}
\put(4.1,-11.9){\makebox(0,0)[lb]{\(\langle 2225\rangle\)}}
\put(6.1,-11.9){\makebox(0,0)[lb]{\(\langle 2227\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_
%\put(-4,-14.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
%\put(-6.1,-14.3){\makebox(0,0)[rt]{\(\)}}
\put(-4.1,-14.3){\makebox(0,0)[rt]{\(\#1;3\)}}
\put(-2.1,-14.3){\makebox(0,0)[rt]{\(2\)}}
\put(-0.1,-14.3){\makebox(0,0)[rt]{\(1\)}}

% 3 vertices of the stem of isoclinism family Phi_
%\put(4,-14.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(4.5,-13){\makebox(0,0)[cc]{\(\mathcal{B}(8)\)}}
\put(2.1,-14.3){\makebox(0,0)[lt]{\(5\)}}
\put(4.1,-14.3){\makebox(0,0)[lt]{\(4\)}}
\put(6.1,-14.3){\makebox(0,0)[lt]{\(6\)}}

\put(4.5,-15){\makebox(0,0)[cc]{\(\mathcal{B}(9)\)}}

% isomorphism classes of coclass families
\put(0.1,-16.2){\makebox(0,0)[ct]{\(G^n_0(0,0)\)}}
\put(-2,-16.2){\makebox(0,0)[ct]{\(G^n_0(0,1)\)}}
\put(-4,-16.2){\makebox(0,0)[ct]{\(G^n_0(1,0)\)}}
\put(-6,-16.2){\makebox(0,0)[ct]{\(G^n_0(-1,0)\)}}
\put(2,-16.2){\makebox(0,0)[ct]{\(G^n_1(0,-1)\)}}
\put(4,-16.2){\makebox(0,0)[ct]{\(G^n_1(0,0)\)}}
\put(6,-16.2){\makebox(0,0)[ct]{\(G^n_1(0,1)\)}}

\put(-3.5,-16.7){\makebox(0,0)[ct]{with abelian maximal subgroup}}
\put(4.5,-16.7){\makebox(0,0)[ct]{without abelian maximal subgroup}}

% TKT of sporadic vertices
\put(-4,-0.7){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(-3,-0.7){\makebox(0,0)[cc]{A.1}}
\put(-4,-1.2){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(-3,-1.2){\makebox(0,0)[cc]{\((1111)\)}}
\put(-4.7,-1.4){\framebox(2.4,1){}}

% TKT of coclass families
\put(-8,-19){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(0,-19){\makebox(0,0)[cc]{a.1\({}^\ast\)}}
\put(-2,-19){\makebox(0,0)[cc]{a.2}}
\put(-4,-19){\makebox(0,0)[cc]{a.3}}
\put(-6,-19){\makebox(0,0)[cc]{a.3}}
\put(2,-19){\makebox(0,0)[cc]{a.1}}
\put(4,-19){\makebox(0,0)[cc]{a.1}}
\put(6,-19){\makebox(0,0)[cc]{a.1}}
\put(-8,-19.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(0,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(-2,-19.5){\makebox(0,0)[cc]{\((1000)\)}}
\put(-4,-19.5){\makebox(0,0)[cc]{\((2000)\)}}
\put(-6,-19.5){\makebox(0,0)[cc]{\((2000)\)}}
\put(2,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(4,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(6,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(-8.7,-19.7){\framebox(15.4,1){}}

\end{picture}

}


==> Figure2.tex <==
% phi-Isomorphism of Structured in-Trees

\setlength{\unitlength}{0.8cm}
\begin{picture}(7,5)(-4,-6.5)

\put(-2.5,-2){\makebox(0,0)[cc]{\(V\)}}
\put(-2.5,-2.5){\vector(0,-1){3}}
%\put(-2.5,-4){\makebox(0,0)[cc]{\(\downarrow\)}}
\put(-2.6,-4){\makebox(0,0)[rc]{\(\mathcal{S}\)}}
\put(-2.5,-6){\makebox(0,0)[cc]{\(X\)}}

\put(0,-1.9){\makebox(0,0)[cb]{\(\psi\)}}
%\put(0,-2){\makebox(0,0)[cc]{\(\longrightarrow\)}}
\put(-2.0,-2){\vector(1,0){4}}

\put(0,-4){\makebox(0,0)[cc]{\(\slash\slash\slash\)}}

\put(-2.0,-6){\vector(1,0){4}}
%\put(0,-6){\makebox(0,0)[cc]{\(\longrightarrow\)}}
\put(0,-6.1){\makebox(0,0)[ct]{\(\phi\)}}

\put(2.5,-2){\makebox(0,0)[cc]{\(\tilde{V}\)}}
\put(2.5,-2.5){\vector(0,-1){3}}
%\put(2.5,-4){\makebox(0,0)[cc]{\(\downarrow\)}}
\put(2.6,-4){\makebox(0,0)[lc]{\(\tilde{\mathcal{S}}\)}}
\put(2.5,-6){\makebox(0,0)[cc]{\(\tilde{X}\)}}

\end{picture}


==> Figure3.tex <==
% Schematic Coclass Tree with
% Branches, Layers, Pre-Period and Period

{\tiny

\setlength{\unitlength}{1cm}
\begin{picture}(13,11)(-7,-10)

% scale of logarithmic orders
\put(-5,0.5){\makebox(0,0)[cb]{logarithmic order}}

\put(-5,0){\line(0,-1){8}}
\put(-5.1,0){\line(1,0){0.2}}
\put(-5.1,-2){\line(1,0){0.2}}
\put(-5.1,-3.5){\line(1,0){0.2}}
\put(-5.1,-4){\line(1,0){0.2}}
\put(-5.1,-5.5){\line(1,0){0.2}}
\put(-5.1,-6.5){\line(1,0){0.2}}
\put(-5.1,-7.5){\line(1,0){0.2}}
\put(-5.1,-8.5){\line(1,0){0.2}}
\put(-5.1,-9){\line(1,0){0.2}}

\put(-5.2,0){\makebox(0,0)[rc]{\(n_\ast\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(e\)}}
\put(-5.2,-3.5){\makebox(0,0)[rc]{\(e+d\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(n-d\)}}
\put(-5.2,-5.5){\makebox(0,0)[rc]{\(n\)}}
\put(-5.2,-6.5){\makebox(0,0)[rc]{\(n_\ast+\ell_\ast\)}}
\put(-5.2,-7.5){\makebox(0,0)[rc]{\(n_\ast+\ell_\ast+\ell\)}}
\put(-5.2,-8.5){\makebox(0,0)[rc]{\(m\)}}
\put(-5.2,-9){\makebox(0,0)[rc]{\(n_\ast+\ell_\ast+\ell+d\)}}

\put(-5,-8){\vector(0,-1){2}}

% depth of branches
\put(5.5,-2.75){\vector(0,1){0.75}}
\put(5.6,-2.75){\makebox(0,0)[lc]{depth}}
\put(5.5,-2.75){\vector(0,-1){0.75}}

\put(5.5,-4.75){\vector(0,1){0.75}}
\put(5.6,-4.75){\makebox(0,0)[lc]{depth}}
\put(5.5,-4.75){\vector(0,-1){0.75}}

\put(5.5,-8.25){\vector(0,1){0.75}}
\put(5.6,-8.25){\makebox(0,0)[lc]{depth}}
\put(5.5,-8.25){\vector(0,-1){0.75}}

% periodicity of branches
\put(-3.1,-3.25){\vector(0,1){3.25}}
\put(-3.3,-3.25){\makebox(0,0)[rc]{pre-period}}
\put(-3.1,-3.25){\vector(0,-1){3.25}}

\put(-3.1,-7){\vector(0,1){0.5}}
\put(-3.3,-7){\makebox(0,0)[rc]{period}}
\put(-3.1,-7){\vector(0,-1){0.5}}

% infinite mainline
\put(0,0){\line(0,-1){8}}
\put(0,-8){\vector(0,-1){2}}
\put(0.2,-9.6){\makebox(0,0)[lc]{infinite}}
\put(0.2,-10){\makebox(0,0)[lc]{mainline}}
\put(-0.2,-10){\makebox(0,0)[rc]{\(\mathcal{T}\)}}

% tree root
\put(-0.2,0){\makebox(0,0)[rc]{tree root}}
\put(0,0){\circle{0.2}}
\put(0.2,0){\makebox(0,0)[lc]{\(R=m_{n_\ast}\)}}

% branch root
\put(-0.2,-2){\makebox(0,0)[rc]{branch root}}
\put(0,-2){\circle{0.2}}
\put(0.2,-2){\makebox(0,0)[lc]{\(m_e=\)}}

% periodic root
\put(-0.2,-6.5){\makebox(0,0)[rc]{periodic root}}
\put(0,-6.5){\circle{0.2}}
\put(0.2,-6.5){\makebox(0,0)[lc]{\(P=m_{n_\ast+\ell_\ast}\)}}

% branch
\multiput(0,-2)(1.5,-0.5){3}{\line(3,-1){1.5}}
\multiput(1.5,-2.5)(1.5,-0.5){3}{\circle*{0.1}}
\put(4,-3){\makebox(0,0)[cc]{\(\mathcal{B}(e)\)}}
\put(4.5,-3.7){\makebox(0,0)[ct]{\(t\)}}
\put(3,-3.2){\makebox(0,0)[ct]{\(\pi^1{t}\)}}
\put(0.1,-2.2){\makebox(0,0)[lt]{\(\pi^d{t}\)}}

% layer branches
\multiput(0,-4)(0,-0.5){4}{\circle*{0.1}}

\multiput(0,-4)(1.5,-0.5){3}{\line(3,-1){1.5}}
\multiput(1.5,-4.5)(1.5,-0.5){3}{\circle*{0.1}}
\put(4,-5){\makebox(0,0)[cc]{\(\mathcal{B}(n-d)\)}}
\multiput(0,-4.5)(1.5,-0.5){3}{\line(3,-1){1.5}}
\multiput(1.5,-5)(1.5,-0.5){3}{\circle*{0.1}}
\multiput(0,-5)(1.5,-0.5){3}{\line(3,-1){1.5}}
\multiput(1.5,-5.5)(1.5,-0.5){3}{\circle*{0.1}}
\multiput(0,-5.5)(1.5,-0.5){3}{\line(3,-1){1.5}}
\multiput(1.5,-6)(1.5,-0.5){3}{\circle*{0.1}}
\put(4,-6.6){\makebox(0,0)[cc]{\(\mathcal{B}(n)\)}}

\put(-1.2,-5.5){\makebox(0,0)[rc]{\(n\)th layer}}
\put(-0.2,-5.8){\makebox(0,0)[rc]{\(\mathrm{Lyr}_n{\mathcal{T}}\)}}

% period branches
\multiput(0,-7)(0,-0.5){2}{\circle*{0.1}}

\multiput(0,-6.5)(1.5,-0.5){3}{\line(3,-1){1.5}}
\multiput(1.5,-7)(1.5,-0.5){3}{\circle*{0.1}}
\put(4,-7.5){\makebox(0,0)[cc]{\(\mathcal{B}(n_\ast+\ell_\ast)\)}}
\multiput(0,-7)(1.5,-0.5){3}{\line(3,-1){1.5}}
\multiput(1.5,-7.5)(1.5,-0.5){3}{\circle*{0.1}}
\multiput(0,-7.5)(1.5,-0.5){3}{\line(3,-1){1.5}}
\multiput(1.5,-8)(1.5,-0.5){3}{\circle*{0.1}}
\put(4,-9.3){\makebox(0,0)[cc]{\(\mathcal{B}(n_\ast+\ell_\ast+\ell)\)}}

\put(-1.2,-8.5){\makebox(0,0)[rc]{\(m\)th layer}}
\put(-0.2,-8.8){\makebox(0,0)[rc]{\(\mathrm{Lyr}_m{\mathcal{T}}\)}}

% layers
\multiput(-0.5,-5.5)(0,-3){2}{\line(1,0){5.5}}

\end{picture}

}

==> Figure4.tex <==
% Nebelung's Main Trunk
% Metabelian Mainline Skeleton of the
% Descendant Tree T(C3*C3)

{\tiny

\setlength{\unitlength}{0.9cm}
\begin{picture}(17,17)(0,-16)

% scale of logarithmic orders
\put(0,0.8){\makebox(0,0)[cb]{Logarithmic}}
\put(0,0.5){\makebox(0,0)[cb]{Order}}

\put(0,0){\line(0,-1){14}}
\multiput(-0.1,0)(0,-1){14}{\line(1,0){0.2}}

%\put(-0.2,0){\makebox(0,0)[rc]{\(9\)}}
%\put(0.2,0){\makebox(0,0)[lc]{\(3^2\)}}
\put(-0.2,0){\makebox(0,0)[rc]{\(2\)}}
%\put(-0.2,-1){\makebox(0,0)[rc]{\(27\)}}
%\put(0.2,-1){\makebox(0,0)[lc]{\(3^3\)}}
\put(-0.2,-1){\makebox(0,0)[rc]{\(3\)}}
%\put(-0.2,-2){\makebox(0,0)[rc]{\(81\)}}
%\put(0.2,-2){\makebox(0,0)[lc]{\(3^4\)}}
\put(-0.2,-2){\makebox(0,0)[rc]{\(4\)}}
%\put(-0.2,-3){\makebox(0,0)[rc]{\(243\)}}
%\put(0.2,-3){\makebox(0,0)[lc]{\(3^5\)}}
\put(-0.2,-3){\makebox(0,0)[rc]{\(5\)}}
%\put(-0.2,-4){\makebox(0,0)[rc]{\(729\)}}
%\put(0.2,-4){\makebox(0,0)[lc]{\(3^6\)}}
\put(-0.2,-4){\makebox(0,0)[rc]{\(6\)}}
%\put(-0.2,-5){\makebox(0,0)[rc]{\(2\,187\)}}
%\put(0.2,-5){\makebox(0,0)[lc]{\(3^7\)}}
\put(-0.2,-5){\makebox(0,0)[rc]{\(7\)}}
%\put(-0.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
%\put(0.2,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-0.2,-6){\makebox(0,0)[rc]{\(8\)}}
%\put(-0.2,-7){\makebox(0,0)[rc]{\(19\,683\)}}
%\put(0.2,-7){\makebox(0,0)[lc]{\(3^9\)}}
\put(-0.2,-7){\makebox(0,0)[rc]{\(9\)}}
%\put(-0.2,-8){\makebox(0,0)[rc]{\(59\,049\)}}
%\put(0.2,-8){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-0.2,-8){\makebox(0,0)[rc]{\(10\)}}
%\put(-0.2,-9){\makebox(0,0)[rc]{\(177\,147\)}}
%\put(0.2,-9){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-0.2,-9){\makebox(0,0)[rc]{\(11\)}}
%\put(-0.2,-10){\makebox(0,0)[rc]{\(531\,441\)}}
%\put(0.2,-10){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-0.2,-10){\makebox(0,0)[rc]{\(12\)}}
%\put(-0.2,-11){\makebox(0,0)[rc]{\(1\,594\,323\)}}
%\put(0.2,-11){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-0.2,-11){\makebox(0,0)[rc]{\(13\)}}
%\put(-0.2,-12){\makebox(0,0)[rc]{\(4\,782\,969\)}}
%\put(0.2,-12){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-0.2,-12){\makebox(0,0)[rc]{\(14\)}}
%\put(-0.2,-13){\makebox(0,0)[rc]{\(14\,348\,907\)}}
%\put(0.2,-13){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-0.2,-13){\makebox(0,0)[rc]{\(15\)}}

\put(0,-14){\vector(0,-1){1}}

%*******************************************************

% abelian tree root
\put(1.8,0.2){\makebox(0,0)[rc]{root}}
\put(2.2,0.2){\makebox(0,0)[lc]{\(\langle 9,2\rangle=C_3\times C_3\)}}
\put(1.95,-0.05){\framebox(0.1,0.1){}}

\put(2,0){\line(0,-1){1}}

%*******************************************************

% periodic bifurcations
\multiput(2.3,-1.2)(2.0,-2.0){6}{\makebox(0,0)[lc]{bifurcation}}
\multiput(2,-1)(2.0,-2.0){6}{\circle*{0.1}}

% mainlines
\multiput(2,-1)(2.0,-2.0){6}{\line(0,-1){3}}
\multiput(2,-4)(2.0,-2.0){6}{\vector(0,-1){1}}

% exception (pre-period)
\put(1.8,-5.2){\makebox(0,0)[rc]{TKT}}
\put(2.2,-5.2){\makebox(0,0)[lc]{a.1}}
% standard (period)
\multiput(4.2,-7.2)(2.0,-2.0){5}{\makebox(0,0)[lc]{b.10}}

% further mainlines
\multiput(2,-1)(2.0,-2.0){5}{\line(1,-2){1}}
\multiput(3,-3)(2.0,-2.0){5}{\circle{0.1}}
\multiput(3,-3)(2.0,-2.0){5}{\line(0,-1){3}}
\multiput(3,-6)(2.0,-2.0){5}{\vector(0,-1){1}}

\multiput(7.15,-7)(4.0,-4.0){2}{\circle{0.1}}
\multiput(7.15,-7)(4.0,-4.0){2}{\line(0,-1){3}}
\multiput(7.15,-10)(4.0,-4.0){2}{\vector(0,-1){1}}

\multiput(5.3,-5)(2.0,-2.0){4}{\circle{0.1}}
\multiput(5.3,-5)(2.0,-2.0){4}{\line(0,-1){3}}
\multiput(5.3,-8)(2.0,-2.0){4}{\vector(0,-1){1}}

\multiput(7.45,-7)(4.0,-4.0){2}{\circle{0.1}}
\multiput(7.45,-7)(4.0,-4.0){2}{\line(0,-1){3}}
\multiput(7.45,-10)(4.0,-4.0){2}{\vector(0,-1){1}}

\multiput(5.6,-5)(2.0,-2.0){4}{\circle{0.1}}
\multiput(5.6,-5)(2.0,-2.0){4}{\line(0,-1){3}}
\multiput(5.6,-8)(2.0,-2.0){4}{\vector(0,-1){1}}

% exception (pre-period)
\put(3.2,-7.2){\makebox(0,0)[rc]{c.18}}
\put(3.5,-3){\circle{0.1}}
\put(3.5,-3){\line(0,-1){3}}
\put(3.5,-6){\vector(0,-1){1}}
\put(3.7,-7.5){\makebox(0,0)[rc]{c.21}}
% standard
\multiput(5.2,-9.2)(4.0,-4.0){2}{\makebox(0,0)[rc]{d.19}}
\multiput(7.2,-11.2)(4.0,-4.0){2}{\makebox(0,0)[rc]{2 d.19}}
\multiput(5.5,-9.5)(2.0,-2.0){4}{\makebox(0,0)[rc]{d.23}}
\multiput(5.8,-9.8)(4.0,-4.0){2}{\makebox(0,0)[rc]{d.25}}
\multiput(7.8,-11.8)(4.0,-4.0){2}{\makebox(0,0)[rc]{2 d.25}}

% coclass trees
\put(2.0,-2.0){\makebox(0,0)[cc]{\(\mathrm{cc}=1\)}}
\put(3.5,-4.0){\makebox(0,0)[cc]{\(\mathrm{cc}=2\)}}
\put(5.5,-6.0){\makebox(0,0)[cc]{\(\mathrm{cc}=3\)}}
\put(7.5,-8.0){\makebox(0,0)[cc]{\(\mathrm{cc}=4\)}}
\put(9.5,-10.0){\makebox(0,0)[cc]{\(\mathrm{cc}=5\)}}
\put(11.5,-12.0){\makebox(0,0)[cc]{\(\mathrm{cc}=6\)}}

% main trunk edges
\multiput(2,-1)(2.0,-2.0){6}{\line(1,-1){2}}

% main trunk
\put(14.2,-12.8){\makebox(0,0)[lc]{\textbf{main trunk}}}
\put(14.3,-13.2){\makebox(0,0)[lc]{TKT b.10}}
\put(14,-13){\vector(1,-1){2}}

%*******************************************************

% metabelian immediate descendant numbers
\put(3.7,-1.2){\makebox(0,0)[lc]{\((4/1;7/5)\)}}
\put(5.7,-3.2){\makebox(0,0)[lc]{\((10/6;15/15)\)}}
\multiput(7.7,-5.2)(4.0,-4.0){2}{\makebox(0,0)[lc]{\((12/1;27/14)\)}}
\multiput(9.7,-7.2)(4.0,-4.0){2}{\makebox(0,0)[lc]{\((10/1;15/8)\)}}

%*******************************************************

% main trunk vertices
\put(2.2,-0.8){\makebox(0,0)[lc]{\(P_3=\langle 27,3\rangle=G_0^3(0,0)\)}}
\put(4.2,-2.8){\makebox(0,0)[lc]{\(P_5=\langle 243,3\rangle=G_0^{4,5}(0,0,0,0)\)}}
\put(6.2,-4.8){\makebox(0,0)[lc]{\(P_7=\langle 2187,64\rangle=G_0^{5,7}(0,0,0,0)\)}}
\put(8.2,-6.8){\makebox(0,0)[lc]{\(P_9=P_7-\#2;33=G_0^{6,9}(0,0,0,0)\)}}
\put(10.2,-8.8){\makebox(0,0)[lc]{\(P_{11}=P_9-\#2;25=G_0^{7,11}(0,0,0,0)\)}}
\put(12.2,-10.8){\makebox(0,0)[lc]{\(P_{13}=P_{11}-\#2;37=G_0^{8,13}(0,0,0,0)\)}}

%*******************************************************
\end{picture}

}


==> Figure5.tex <==
% Metabelian Interface Vertices of the Coclass Forest F(4)

{\tiny

\begin{center}

\setlength{\unitlength}{0.8cm}
\begin{picture}(19,17)(-3,-14)


% scale of orders
\put(-2,2.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-2,2){\line(0,-1){14}}
\multiput(-2.1,2)(0,-2){8}{\line(1,0){0.2}}

\put(-2.2,2){\makebox(0,0)[rc]{\(243\)}}
\put(-1.8,2){\makebox(0,0)[lc]{\(3^5\)}}
\put(-2.2,0){\makebox(0,0)[rc]{\(729\)}}
\put(-1.8,0){\makebox(0,0)[lc]{\(3^6\)}}
\put(-2.2,-2){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-1.8,-2){\makebox(0,0)[lc]{\(3^7\)}}
\put(-2.2,-4){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-1.8,-4){\makebox(0,0)[lc]{\(3^8\)}}
\put(-2.2,-6){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-1.8,-6){\makebox(0,0)[lc]{\(3^9\)}}
\put(-2.2,-8){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-1.8,-8){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-2.2,-10){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-1.8,-10){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-2.2,-12){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-1.8,-12){\makebox(0,0)[lc]{\(3^{12}\)}}

\put(-2,-12){\vector(0,-1){2}}

% legend
\put(10.5,2){\makebox(0,0)[lc]{Legend:}}
\put(10,1.5){\circle{0.2}}
\put(10,1.5){\circle*{0.1}}
\put(10,1){\circle*{0.2}}
%\put(10,0.5){\circle{0.2}}
\put(10,0){\circle*{0.1}}
\put(10,-0.5){\circle{0.1}}
\put(10.5,1.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(10.5,1){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
%\put(10.5,0.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(10.5,0){\makebox(0,0)[lc]{\(\zeta=1,\sigma=2\)}}
\put(10.5,-0.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=1\)}}


% vertex of F(2)
\put(0,2){\circle{0.2}}
\put(0,2){\circle*{0.1}}

% directed edge of depth 2 from F(2) to F(3)
\put(0,2){\line(0,-1){4}}
\put(0.1,0){\makebox(0,0)[lb]{Edge of depth \(2\) forming the interface}}
\put(0.1,-0.5){\makebox(0,0)[lb]{between \(\mathcal{F}(2)\) and \(\mathcal{F}(3)\)}}

% vertex of F(3) main line
\multiput(0,-2)(0,-2){3}{\circle{0.2}}
\multiput(0,-2)(0,-2){3}{\circle*{0.1}}

% single F(3) main line
\put(0,-2){\vector(0,-1){6}}
\put(0,-8.0){\makebox(0,0)[ct]{\(\mathcal{T}^3P_7\subset\mathcal{F}(3)\)}}

% 10(+4) directed edges of depth 2 from F(3) to F(4)
\put(0,-2){\line(1,-4){1}}
\put(0,-2){\line(1,-2){2}}
\put(0,-2){\line(3,-4){3}}
\put(0,-2){\line(1,-1){4}}
\put(0,-2){\line(5,-4){5}}
\put(0,-2){\line(3,-2){6}}
\put(0,-2){\line(2,-1){8}}
\put(0,-2){\line(5,-2){10}}
\put(0,-2){\line(3,-1){12}}
\put(0,-2){\line(4,-1){16}}
\put(7.1,-3.4){\makebox(0,0)[lb]{Edges of depth \(2\) forming the interface}}
\put(8.1,-3.9){\makebox(0,0)[lb]{between \(\mathcal{F}(3)\) and \(\mathcal{F}(4)\)}}

% 7 top vertices of F(4)
\multiput(1,-6)(1,0){4}{\circle*{0.2}}

% together with children
% regular
\multiput(5,-6)(0.66,0){3}{\circle{0.2}}
\multiput(5,-6)(0.66,0){3}{\circle*{0.1}}

% irregular
\put(5.33,-6){\circle*{0.2}}
\put(5.99,-6){\circle{0.2}}
\put(5.99,-6){\circle*{0.1}}
\put(6.65,-6){\circle*{0.2}}

% together with further mainline vertices
\multiput(8,-6)(2,0){2}{\circle*{0.2}}
\multiput(8,-8)(2,0){2}{\circle*{0.2}}
\multiput(8,-10)(2,0){2}{\circle*{0.2}}

\multiput(12,-6)(0,-2){3}{\circle{0.2}}
\multiput(12,-6)(0,-2){3}{\circle*{0.1}}

\multiput(16,-6)(0,-2){3}{\circle{0.2}}
\multiput(16,-6)(0,-2){3}{\circle*{0.1}}

% four(+two) F(4) mainlines
\put(8,-6){\vector(0,-1){6}}
\put(10,-6){\vector(0,-1){6}}
\put(12,-6){\vector(0,-1){6}}
\put(16,-6){\vector(0,-1){6}}

\put(12,-11){\makebox(0,0)[cc]{\(6\) metabelian mainlines}}

\put(8,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^4R_{2,3}^4\)}}
\put(10,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^4R_4^4\)}}
\put(12,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^4R_{5,6}^4\)}}
\put(16,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^4R_1^4\)}}

% directed edges to depth 1
\multiput(5,-6)(0.33,0){6}{\line(0,-1){2}}
% sporadic vertices of depth 1 of F(4)
% regular
\multiput(5,-8)(0.66,0){3}{\circle*{0.1}}
% irregular
\put(5.33,-8){\circle{0.1}}
\put(5.99,-8){\circle*{0.1}}
\put(6.65,-8){\circle{0.1}}

% isomorphism classes and multiplicity counters
\put(0.2,1.8){\makebox(0,0)[lt]{\(\langle 3\rangle=P_5\in\mathcal{F}(2)\)}}
\put(0.2,-1.8){\makebox(0,0)[lb]{\(\langle 64\rangle=P_7\in\mathcal{F}(3)\)}}

\put(1,-5.8){\makebox(0,0)[lb]{\(\ast 3\)}}
\put(1,-6.2){\makebox(0,0)[rt]{\(\#2;55\)}}
\put(1,-6.5){\makebox(0,0)[rt]{\(56\)}}
\put(1,-6.8){\makebox(0,0)[rt]{\(58\)}}
\put(2,-5.8){\makebox(0,0)[lb]{\(\ast 2\)}}
\put(2,-6.2){\makebox(0,0)[rt]{\(36\)}}
\put(2,-6.5){\makebox(0,0)[rt]{\(38\)}}
\put(3,-5.8){\makebox(0,0)[lb]{\(\ast 4\)}}
\put(3,-6.2){\makebox(0,0)[rt]{\(43\)}}
\put(3,-6.5){\makebox(0,0)[rt]{\(46\)}}
\put(3,-6.8){\makebox(0,0)[rt]{\(51\)}}
\put(3,-7.1){\makebox(0,0)[rt]{\(53\)}}
\put(4,-5.8){\makebox(0,0)[lb]{\(\ast 4\)}}
\put(4,-6.2){\makebox(0,0)[rt]{\(41\)}}
\put(4,-6.5){\makebox(0,0)[rt]{\(47\)}}
\put(4,-6.8){\makebox(0,0)[rt]{\(50\)}}
\put(4,-7.1){\makebox(0,0)[rt]{\(52\)}}

% regular
\put(5.66,-5.5){\makebox(0,0)[cb]{\(\ast 2\)}}
\put(6.32,-5.5){\makebox(0,0)[cb]{\(\ast 2\)}}
\multiput(4.9,-7.8)(0.66,0){3}{\makebox(0,0)[rb]{r}}
\put(5.00,-6.2){\makebox(0,0)[rt]{\(40\)}}
\put(5.00,-8.2){\makebox(0,0)[rt]{\(\#1;6\)}}
\put(5.66,-6.2){\makebox(0,0)[rt]{\(42\)}}
\put(5.66,-6.5){\makebox(0,0)[rt]{\(45\)}}
\put(5.66,-8.2){\makebox(0,0)[rt]{\(4\)}}
\put(5.66,-8.5){\makebox(0,0)[rt]{\(4\)}}
\put(6.32,-6.2){\makebox(0,0)[rt]{\(35\)}}
\put(6.32,-6.5){\makebox(0,0)[rt]{\(37\)}}
\put(6.32,-8.2){\makebox(0,0)[rt]{\(4\)}}
\put(6.32,-8.5){\makebox(0,0)[rt]{\(4\)}}

% irregular
\multiput(5.23,-7.8)(0.66,0){3}{\makebox(0,0)[rb]{i}}
\put(5.33,-6.8){\makebox(0,0)[rt]{\(48\)}}
\put(5.33,-8.2){\makebox(0,0)[rt]{\(2\)}}
\put(5.99,-6.8){\makebox(0,0)[rt]{\(49\)}}
\put(5.99,-8.2){\makebox(0,0)[rt]{\(4\)}}
\put(6.65,-6.8){\makebox(0,0)[rt]{\(34\)}}
\put(6.65,-8.2){\makebox(0,0)[rt]{\(7\)}}

\put(8.1,-5.8){\makebox(0,0)[lb]{\(\ast 2\)}}
\put(7.9,-6.2){\makebox(0,0)[rt]{\(39=\)}}
\put(8.1,-6.2){\makebox(0,0)[lt]{\(R_2^4\)}}
\put(7.9,-6.6){\makebox(0,0)[rt]{\(44=\)}}
\put(8.1,-6.6){\makebox(0,0)[lt]{\(R_3^4\)}}
\put(9.9,-6.2){\makebox(0,0)[rt]{\(54=\)}}
\put(10.1,-6.2){\makebox(0,0)[lt]{\(R_4^4\)}}
\put(12.1,-5.8){\makebox(0,0)[lb]{\(\ast 2\)}}
\put(11.9,-6.2){\makebox(0,0)[rt]{\(57=\)}}
\put(12.1,-6.2){\makebox(0,0)[lt]{\(R_5^4\)}}
\put(11.9,-6.6){\makebox(0,0)[rt]{\(59=\)}}
\put(12.1,-6.6){\makebox(0,0)[lt]{\(R_6^4\)}}
\put(15.9,-6.2){\makebox(0,0)[rt]{\(33=\)}}
\put(16.1,-6.2){\makebox(0,0)[lt]{\(R_1^4=P_9\)}}

% transfer kernel types
\put(-1,-8.8){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(1,-8.8){\makebox(0,0)[cc]{F.7}}
\put(2,-8.8){\makebox(0,0)[cc]{F.11}}
\put(3,-8.8){\makebox(0,0)[cc]{F.12}}
\put(4,-8.8){\makebox(0,0)[cc]{F.13}}
\put(-1,-9.3){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(1,-9.3){\makebox(0,0)[cc]{\((3443)\)}}
\put(2,-9.3){\makebox(0,0)[cc]{\((1143)\)}}
\put(3,-9.3){\makebox(0,0)[cc]{\((1343)\)}}
\put(4,-9.3){\makebox(0,0)[cc]{\((3143)\)}}
\put(-1.5,-9.5){\framebox(6,1){}}

\put(3,-11){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(4.8,-11){\makebox(0,0)[cc]{G.16}}
\put(5.8,-11){\makebox(0,0)[cc]{G.19}}
\put(6.8,-11){\makebox(0,0)[cc]{H.4}}
\put(3,-11.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(4.8,-11.5){\makebox(0,0)[cc]{\((1243)\)}}
\put(5.8,-11.5){\makebox(0,0)[cc]{\((2143)\)}}
\put(6.8,-11.5){\makebox(0,0)[cc]{\((3343)\)}}
\put(2.5,-11.7){\framebox(5,1){}}

\put(5,-13.2){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(8,-13.2){\makebox(0,0)[cc]{d.19\({}^\ast\)}}
\put(10,-13.2){\makebox(0,0)[cc]{d.23\({}^\ast\)}}
\put(12,-13.2){\makebox(0,0)[cc]{d.25\({}^\ast\)}}
\put(16,-13.2){\makebox(0,0)[cc]{b.10\({}^\ast\)}}
\put(5,-13.7){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(8,-13.7){\makebox(0,0)[cc]{\((0343)\)}}
\put(10,-13.7){\makebox(0,0)[cc]{\((0243)\)}}
\put(12,-13.7){\makebox(0,0)[cc]{\((0143)\)}}
\put(16,-13.7){\makebox(0,0)[cc]{\((0043)\)}}
\put(4.5,-13.9){\framebox(12,1){}}

\end{picture}

\end{center}

}

==> Figure6.tex <==
% Unique Coclass-4 Tree with Mainline of Type b.10* in the Coclass Forest F(4)
% Structured Algebraically by Derived Length, Central Rank, and GI- or V4-Action

{\tiny

\setlength{\unitlength}{0.9cm}
\begin{picture}(18,20.5)(-10,-16)

% scale of orders
\put(-10,0.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-10,0){\line(0,-1){12}}
\multiput(-10.1,0)(0,-2){7}{\line(1,0){0.2}}

\put(-10.2,0){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-9.8,0){\makebox(0,0)[lc]{\(3^9\)}}
\put(-10.2,-2){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-9.8,-2){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-10.2,-4){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-9.8,-4){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^{15}\)}}

\put(-10,-12){\vector(0,-1){2}}

% polarized transfer target
\put(-8,0.5){\makebox(0,0)[cb]{\(\tau(1)=\)}}

\put(-8,0){\makebox(0,0)[cc]{\((32)\)}}
\put(-8,-2){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-8,-4){\makebox(0,0)[cc]{\((43)\)}}
\put(-8,-6){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-8,-8){\makebox(0,0)[cc]{\((54)\)}}
\put(-8,-10){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-8,-12){\makebox(0,0)[cc]{\((65)\)}}

\put(-8,-13){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-8.5,-13.2){\framebox(1,14){}}

% legend
\put(2.5,4){\makebox(0,0)[lc]{Legend:}}

\put(1,3.5){\makebox(0,0)[lc]{\(\mathrm{dl}=2\):}}
\put(1,3){\circle{0.2}}
\put(1,3){\circle*{0.1}}
\put(1,2.5){\circle*{0.2}}
\put(1,2){\circle{0.2}}
\put(1,1.5){\circle*{0.1}}
\put(1,1){\circle{0.1}}
\put(1.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(1.5,2.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(1.5,2){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(1.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=2\)}}
\put(1.5,1){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

\put(4,3.5){\makebox(0,0)[lc]{\(\mathrm{dl}=3\):}}
\put(3.9,2.9){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(3.9,2.4){\framebox(0.2,0.2){}}
\put(3.95,2.45){\framebox(0.1,0.1){}}
\put(3.9,1.9){\framebox(0.2,0.2){}}
\put(3.95,1.45){\framebox(0.1,0.1){}}
\put(4.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(4.5,2.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(4.5,2){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(4.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

% depth of branches
\put(5.5,-1){\vector(0,1){1}}
\put(5.6,-1){\makebox(0,0)[lc]{depth \(1\)}}
\put(5.5,-1){\vector(0,-1){1}}

% pre period
\put(-5.1,-1){\vector(0,1){1}}
\put(-5.3,-1){\makebox(0,0)[rc]{pre-period}}
\put(-5.1,-1){\vector(0,-1){1}}

% periodicity of branches
\put(-5.1,-6){\vector(0,1){2}}
\put(-5.3,-5){\makebox(0,0)[rc]{period length \(2\)}}
\put(-5.1,-6){\vector(0,-1){2}}

% metabelian V4-vertices with central rank 2
\multiput(0,0)(0,-2){7}{\circle{0.2}}
\multiput(0,0)(0,-2){7}{\circle*{0.1}}
\multiput(-6,-4)(0,-4){3}{\circle{0.2}}
\multiput(-6,-4)(0,-4){3}{\circle*{0.1}}

% metabelian GI-vertices with central rank 2
\multiput(-2,-4)(0,-4){3}{\circle*{0.2}}
\multiput(-4,-4)(0,-4){3}{\circle*{0.2}}

% metabelian non-GI vertices with central rank 2
\multiput(-2,-2)(0,-4){3}{\circle{0.2}}
\multiput(-4,-2)(0,-4){3}{\circle{0.2}}
\multiput(-6,-2)(0,-4){3}{\circle{0.2}}

% non-metabelian V4-vertices
\multiput(0.9,-4.1)(0,-4){3}{\framebox(0.2,0.2){\vrule height 3pt width 3pt}}

% non-metabelian GI-vertices
\multiput(1.9,-4.1)(0,-4){3}{\framebox(0.2,0.2){}}
\multiput(1.95,-4.05)(0,-4){3}{\framebox(0.1,0.1){}}

% non-metabelian non-GI vertices
\multiput(1.9,-2.1)(0,-4){3}{\framebox(0.2,0.2){}}

% metabelian V4-vertices with central rank 1
\multiput(3,-2)(0,-4){3}{\circle*{0.1}}
\put(3.5,-2){\circle*{0.1}}

% metabelian non-GI vertices with central rank 1
\multiput(4,-2)(0,-2){6}{\circle{0.1}}
\put(4.5,-2){\circle{0.1}}

% non-metabelian non-GI vertices
\multiput(5.95,-2.05)(0,-2){6}{\framebox(0.1,0.1){}}

% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-2,-1){4}}
\multiput(0,0)(0,-2){6}{\line(-3,-1){6}}
\multiput(0,-2)(0,-4){3}{\line(1,-2){1}}
\multiput(0,0)(0,-2){6}{\line(1,-1){2}}
\multiput(0,0)(0,-4){3}{\line(3,-2){3}}
\multiput(0,0)(0,-2){6}{\line(2,-1){4}}
\multiput(0,0)(0,-2){6}{\line(3,-1){6}}

% multiplicity counters
\multiput(-2.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-6.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(2.1,-1.9)(0,-4){3}{\makebox(0,0)[lb]{\(\ast 5\)}}
\multiput(1.1,-3.9)(0,-4){3}{\makebox(0,0)[lb]{\(\ast 2\)}}
\multiput(2.1,-3.9)(0,-4){3}{\makebox(0,0)[lb]{\(\ast 7\)}}
\put(4.1,-1.9){\makebox(0,0)[lb]{\(\ast 2\)}}
\put(4.6,-1.9){\makebox(0,0)[lb]{\(\ast 2\)}}
\multiput(3.1,-5.9)(0,-4){2}{\makebox(0,0)[lb]{\(\ast 2\)}}
\multiput(4.1,-3.9)(0,-4){3}{\makebox(0,0)[lb]{\(\ast 6\)}}
\multiput(4.1,-5.9)(0,-4){2}{\makebox(0,0)[lb]{\(\ast 6\)}}
\put(6.1,-1.9){\makebox(0,0)[lb]{\(\ast 6\)}}
\multiput(6.1,-3.9)(0,-4){3}{\makebox(0,0)[lb]{\(\ast 9\)}}
\multiput(6.1,-5.9)(0,-4){2}{\makebox(0,0)[lb]{\(\ast 10\)}}

% infinite mainline
\put(0,-12){\vector(0,-1){2}}
\put(0.2,-13.6){\makebox(0,0)[lc]{infinite}}
\put(0.2,-14){\makebox(0,0)[lc]{mainline}}
\put(0.2,-14.4){\makebox(0,0)[lc]{\(\mathcal{T}^4(\langle 2187,64\rangle-\#2;33)\)}}

% root
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2187,64\rangle-\#2;33\)}}
\put(0.1,0.2){\makebox(0,0)[lb]{\(=P_9\)}}

% 4 vertices of branch B(9)
\put(-0.2,-1){\makebox(0,0)[rc]{branch}}
\put(0.5,-1){\makebox(0,0)[cc]{\(\mathcal{B}(9)\)}}
\put(-6.1,-1.9){\makebox(0,0)[rb]{\(-\#1;12\)}}
\put(-4.1,-1.9){\makebox(0,0)[rb]{\(11\)}}
\put(-2.1,-1.9){\makebox(0,0)[rb]{\(10\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(9\)}}

% 17 vertices of branch B(9)
\put(1.8,-2.1){\makebox(0,0)[rt]{\(13\vert 14\vert\)}}
\put(1.9,-2.2){\makebox(0,0)[lt]{\(19..21\)}}
\put(3.0,-2.1){\makebox(0,0)[ct]{\(2\)}}
\put(3.1,-2.0){\makebox(0,0)[lc]{i}}
\put(3.5,-2.1){\makebox(0,0)[ct]{\(6\)}}
\put(3.6,-2.0){\makebox(0,0)[lc]{r}}
\put(4.0,-2.1){\makebox(0,0)[lt]{\(3\vert 4\)}}
\put(4.1,-2.0){\makebox(0,0)[lc]{i}}
\put(4.5,-2.1){\makebox(0,0)[lt]{\(7\vert 8\)}}
\put(4.6,-2.0){\makebox(0,0)[lc]{r}}
\put(5.9,-2.1){\makebox(0,0)[lt]{\(1\vert 5\vert 15..18\)}}

% 6 vertices of branch B(10)
\put(0.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(10)\)}}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(-\#1;5\vert 6\)}}
\put(-4.2,-3.9){\makebox(0,0)[rb]{\(4\)}}
\put(-2.1,-3.9){\makebox(0,0)[rb]{\(2\vert 3\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(1\)}}

% 24 vertices of branch B(10)
\put(1.1,-4.1){\makebox(0,0)[lt]{\(7\vert 8\)}}
\put(2.1,-4.1){\makebox(0,0)[lt]{\(17..23\)}}
\put(4,-4.1){\makebox(0,0)[lt]{\(10..15\)}}
\put(5.9,-4.1){\makebox(0,0)[lt]{\(9\vert 16\vert 24..30\)}}

% 4 vertices of branch B(11)
\put(0.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(11)\)}}
\put(-6.1,-5.9){\makebox(0,0)[rb]{\(-\#1;4\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(3\)}}
\put(-2.1,-5.9){\makebox(0,0)[rb]{\(2\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(1\)}}

% 23 vertices of branch B(11)
\put(1.8,-6.1){\makebox(0,0)[rt]{\(5\vert 6\vert\)}}
\put(1.9,-6.2){\makebox(0,0)[lt]{\(19..21\)}}
\put(2.9,-6.1){\makebox(0,0)[lt]{\(9\vert 15\)}}
\put(3.9,-6.1){\makebox(0,0)[lt]{\(10..12\vert 16..18\)}}
\put(5.9,-6.1){\makebox(0,0)[lt]{\(7\vert 8\vert 13\vert 14\vert 22..27\)}}

% 6 vertices of branch B(12)
\put(0.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(12)\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(-\#1;5\vert 6\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(4\)}}
\put(-2.1,-7.9){\makebox(0,0)[rb]{\(2\vert 3\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(1\)}}

% 24 vertices of branch B(12)
\put(1.1,-8.1){\makebox(0,0)[lt]{\(7\vert 8\)}}
\put(2.1,-8.1){\makebox(0,0)[lt]{\(17..23\)}}
\put(4,-8.1){\makebox(0,0)[lt]{\(10..15\)}}
\put(5.9,-8.1){\makebox(0,0)[lt]{\(9\vert 16\vert 24..30\)}}

% 4 vertices of branch B(13)
\put(0.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(13)\)}}
\put(-6.1,-9.9){\makebox(0,0)[rb]{\(-\#1;4\)}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(3\)}}
\put(-2.1,-9.9){\makebox(0,0)[rb]{\(2\)}}
\put(-0.1,-9.9){\makebox(0,0)[rb]{\(1\)}}

% 23 vertices of branch B(13)
\put(1.8,-10.1){\makebox(0,0)[rt]{\(5\vert 6\vert\)}}
\put(1.9,-10.2){\makebox(0,0)[lt]{\(19..21\)}}
\put(2.9,-10.1){\makebox(0,0)[lt]{\(9\vert 15\)}}
\put(3.9,-10.1){\makebox(0,0)[lt]{\(10..12\vert 16..18\)}}
\put(5.9,-10.1){\makebox(0,0)[lt]{\(7\vert 8\vert 13\vert 14\vert 22..27\)}}

% 6 vertices of branch B(14)
\put(0.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(14)\)}}
\put(-6.1,-11.9){\makebox(0,0)[rb]{\(-\#1;5\vert 6\)}}
\put(-4.1,-11.9){\makebox(0,0)[rb]{\(4\)}}
\put(-2.1,-11.9){\makebox(0,0)[rb]{\(2\vert 3\)}}
\put(-0.1,-11.9){\makebox(0,0)[rb]{\(1\)}}

% 24 vertices of branch B(14)
\put(1.1,-12.1){\makebox(0,0)[lt]{\(7\vert 8\)}}
\put(2.1,-12.1){\makebox(0,0)[lt]{\(17..23\)}}
\put(4,-12.1){\makebox(0,0)[lt]{\(10..15\)}}
\put(5.9,-12.1){\makebox(0,0)[lt]{\(9\vert 16\vert 24..30\)}}

% isomorphism classes of coclass families
\put(0.2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}0&0\\ 0&0\end{pmatrix}\)}}
\put(-2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}1&0\\ \pm 1&0\end{pmatrix}\)}}
\put(-4,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}1&0\\ 0&0\end{pmatrix}\)}}
\put(-6,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}0&0\\ \pm 1&0\end{pmatrix}\)}}
\put(3,-12.4){\makebox(0,0)[ct]{\(\stackbin[\pm 1]{n-3,n}{G}\begin{pmatrix}0&0\\ 0&0\end{pmatrix}\)}}
\put(5,-12.4){\makebox(0,0)[ct]{\(\stackbin[\pm 1]{n-3,n}{G}\begin{pmatrix}\alpha&0\\ \gamma&0\end{pmatrix}\)}}

% TKT of coclass families
\put(-8,-15){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(0,-15){\makebox(0,0)[cc]{b.10\({}^\ast\)}}
\put(-2,-15){\makebox(0,0)[cc]{d.19}}
\put(-4,-15){\makebox(0,0)[cc]{d.23}}
\put(-6,-15){\makebox(0,0)[cc]{d.25}}
\put(1,-15){\makebox(0,0)[cc]{b.10}}
\put(2,-15){\makebox(0,0)[cc]{b.10}}
\put(3,-15){\makebox(0,0)[cc]{b.10}}
\put(4,-15){\makebox(0,0)[cc]{b.10}}
\put(6,-15){\makebox(0,0)[cc]{b.10}}
\put(-8,-15.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(0,-15.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(-2,-15.5){\makebox(0,0)[cc]{\((3043)\)}}
\put(-4,-15.5){\makebox(0,0)[cc]{\((1043)\)}}
\put(-6,-15.5){\makebox(0,0)[cc]{\((2043)\)}}
\put(1,-15.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(2,-15.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(3,-15.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(4,-15.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(6,-15.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(-8.7,-15.7){\framebox(15.4,1){}}

\end{picture}

}

==> Figure7.tex <==
% First Coclass-4 Tree with Mainline of Type d.19 in the Coclass Forest F(4)
% Structured Algebraically by Derived Length, Central Rank, and GI-Action

{\tiny

\setlength{\unitlength}{0.9cm}
\begin{picture}(18,20)(-10,-16)

% scale of orders
\put(-10,0.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-10,0){\line(0,-1){12}}
\multiput(-10.1,0)(0,-2){7}{\line(1,0){0.2}}

\put(-10.2,0){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-9.8,0){\makebox(0,0)[lc]{\(3^9\)}}
\put(-10.2,-2){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-9.8,-2){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-10.2,-4){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-9.8,-4){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^{15}\)}}

\put(-10,-12){\vector(0,-1){2}}

% polarized transfer target
\put(-8,0.5){\makebox(0,0)[cb]{\(\tau(1)=\)}}

\put(-8,0){\makebox(0,0)[cc]{\((32)\)}}
\put(-8,-2){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-8,-4){\makebox(0,0)[cc]{\((43)\)}}
\put(-8,-6){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-8,-8){\makebox(0,0)[cc]{\((54)\)}}
\put(-8,-10){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-8,-12){\makebox(0,0)[cc]{\((65)\)}}

\put(-8,-13){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-8.5,-13.2){\framebox(1,14){}}

% legend
\put(2.5,3.5){\makebox(0,0)[lc]{Legend:}}

\put(1,3){\makebox(0,0)[lc]{\(\mathrm{dl}=2\):}}
%\put(1,3){\circle{0.2}}
%\put(1,3){\circle*{0.1}}
\put(1,2.5){\circle*{0.2}}
\put(1,2){\circle{0.2}}
\put(1,1.5){\circle*{0.1}}
\put(1,1){\circle{0.1}}
%\put(1.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(1.5,2.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(1.5,2){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(1.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=1\)}}
\put(1.5,1){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

\put(4,3){\makebox(0,0)[lc]{\(\mathrm{dl}=3\):}}
%\put(3.9,2.9){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(3.9,2.4){\framebox(0.2,0.2){}}
\put(3.95,2.45){\framebox(0.1,0.1){}}
\put(3.9,1.9){\framebox(0.2,0.2){}}
\put(3.95,1.45){\framebox(0.1,0.1){}}
%\put(4.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(4.5,2.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(4.5,2){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(4.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

% depth of branches
\put(5,-2){\vector(0,1){2}}
\put(5.1,-2){\makebox(0,0)[lc]{depth \(2\)}}
\put(5,-2){\vector(0,-1){2}}

% periodicity of branches
\put(-5.1,-4){\vector(0,1){2}}
\put(-5.3,-3){\makebox(0,0)[rc]{period length \(2\)}}
\put(-5.1,-4){\vector(0,-1){2}}

% metabelian GI-vertices with central rank 2
\multiput(0,0)(0,-2){7}{\circle*{0.2}}
\multiput(2,-4)(0,-4){3}{\circle*{0.2}}
\multiput(-2,-4)(0,-4){3}{\circle*{0.2}}
\multiput(-4,-4)(0,-4){3}{\circle*{0.2}}
\multiput(-6,-4)(0,-4){3}{\circle*{0.2}}
% metabelian non-GI vertices with central rank 2
\multiput(-2,-2)(0,-4){3}{\circle{0.2}}
\multiput(-4,-2)(0,-4){3}{\circle{0.2}}
\multiput(-6,-2)(0,-4){3}{\circle{0.2}}
\multiput(2,-2)(0,-4){3}{\circle{0.2}}

% non-metabelian GI-vertices
\multiput(-1.1,-4.1)(0,-4){3}{\framebox(0.2,0.2){}}
\multiput(-1.05,-4.05)(0,-4){3}{\framebox(0.1,0.1){}}
% non-metabelian non-GI vertices
\multiput(-1.1,-2.1)(0,-4){3}{\framebox(0.2,0.2){}}

% metabelian GI-vertices with central rank 1
\multiput(3,-6)(0,-4){2}{\circle*{0.1}}
% metabelian non-GI vertices with central rank 1
\multiput(4,-4)(0,-2){5}{\circle{0.1}}

% non-metabelian non-GI vertices
\multiput(5.95,-4.05)(0,-2){5}{\framebox(0.1,0.1){}}

% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-2,-1){4}}
\multiput(0,0)(0,-2){6}{\line(-3,-1){6}}
\multiput(0,0)(0,-2){6}{\line(1,-1){2}}

% directed edges to vertices of depth 2
\multiput(2,-4)(0,-4){2}{\line(1,-2){1}}
\multiput(2,-2)(0,-2){5}{\line(1,-1){2}}
\multiput(2,-2)(0,-2){5}{\line(2,-1){4}}

% multiplicity counters
\multiput(-1.1,-2.1)(0,-4){3}{\makebox(0,0)[rt]{\(8\ast\)}}
\multiput(-6.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-4.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-2.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-1.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(16\ast\)}}
\multiput(1.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(3.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(9\ast\)}}
\multiput(3.9,-6.1)(0,-4){2}{\makebox(0,0)[rt]{\(4\ast\)}}
\multiput(5.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(16\ast\)}}
\multiput(5.9,-6.1)(0,-4){2}{\makebox(0,0)[rt]{\(8\ast\)}}

% infinite mainline
\put(0,-12){\vector(0,-1){2}}
\put(0.2,-13.6){\makebox(0,0)[lc]{infinite}}
\put(0.2,-14){\makebox(0,0)[lc]{mainline}}
\put(0.2,-14.4){\makebox(0,0)[lc]{\(\mathcal{T}^4(\langle 2187,64\rangle-\#2;39)\)}}

% root
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2187,64\rangle-\#2;39\)}}

% 13 vertices of branch B(9)
\put(-0.2,-1){\makebox(0,0)[rc]{branch}}
\put(0.5,-1){\makebox(0,0)[cc]{\(\mathcal{B}(9)\)}}
\put(-6.1,-1.9){\makebox(0,0)[rb]{\(-\#1;5\)}}
\put(-4.1,-1.9){\makebox(0,0)[rb]{\(6\)}}
\put(-2.1,-1.9){\makebox(0,0)[rb]{\(8\)}}
\put(-0.8,-1.6){\makebox(0,0)[rb]{\(1..3\vert\)}}
\put(-1.0,-1.8){\makebox(0,0)[rb]{\(9..13\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(7\)}}
\put(2.1,-1.9){\makebox(0,0)[lb]{\(4\)}}

% 25 vertices of branch B(10)
\put(0.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(10)\)}}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(-\#1;3\vert 8\)}}
\put(-4.2,-3.9){\makebox(0,0)[rb]{\(2\vert 9\)}}
\put(-2.1,-3.9){\makebox(0,0)[rb]{\(5\vert 6\)}}
\put(-0.9,-3.8){\makebox(0,0)[rb]{\(10..25\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(4\)}}
\put(2.1,-3.9){\makebox(0,0)[lb]{\(1\vert 7\)}}

% 25 vertices of depth 2 of branch B(9)
\put(4,-3.9){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-3.9){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}

% 13 vertices of branch B(11)
\put(0.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(11)\)}}
\put(-6.1,-5.9){\makebox(0,0)[rb]{\(-\#1;4\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(5\)}}
\put(-2.1,-5.9){\makebox(0,0)[rb]{\(2\)}}
\put(-1.0,-5.8){\makebox(0,0)[rb]{\(6..13\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-5.9){\makebox(0,0)[lb]{\(3\)}}

% 13 vertices of depth 2 of branch B(10)
\put(3.1,-5.9){\makebox(0,0)[lb]{\(7\)}}
\put(4.1,-5.9){\makebox(0,0)[lb]{\(4..6\vert 8\)}}
\put(6.1,-5.9){\makebox(0,0)[lb]{\(1..3\vert 9..13\)}}

% 25 vertices of branch B(12)
\put(0.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(12)\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(-\#1;5\vert 9\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(6\vert 8\)}}
\put(-2.1,-7.9){\makebox(0,0)[rb]{\(2\vert 3\)}}
\put(-0.9,-7.8){\makebox(0,0)[rb]{\(10..25\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-7.9){\makebox(0,0)[lb]{\(4\vert 7\)}}

% 25 vertices of depth 2 of branch B(11)
\put(4,-7.9){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-7.9){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}

% 13 vertices of branch B(13)
\put(0.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(13)\)}}
\put(-6.1,-9.9){\makebox(0,0)[rb]{\(-\#1;4\)}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(5\)}}
\put(-2.1,-9.9){\makebox(0,0)[rb]{\(2\)}}
\put(-1.0,-9.8){\makebox(0,0)[rb]{\(6..13\)}}
\put(-0.1,-9.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-9.9){\makebox(0,0)[lb]{\(3\)}}

% 13 vertices of depth 2 of branch B(12)
\put(3.1,-9.9){\makebox(0,0)[lb]{\(4\)}}
\put(4.1,-9.9){\makebox(0,0)[lb]{\(5..8\)}}
\put(6.1,-9.9){\makebox(0,0)[lb]{\(1..3\vert 9..13\)}}

% 25 vertices of branch B(14)
\put(0.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(14)\)}}
\put(-6.1,-11.9){\makebox(0,0)[rb]{\(-\#1;5\vert 9\)}}
\put(-4.1,-11.9){\makebox(0,0)[rb]{\(6\vert 8\)}}
\put(-2.1,-11.9){\makebox(0,0)[rb]{\(2\vert 3\)}}
\put(-0.9,-11.8){\makebox(0,0)[rb]{\(10..25\)}}
\put(-0.1,-11.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-11.9){\makebox(0,0)[lb]{\(4\vert 7\)}}

% 25 vertices of depth 2 of branch B(13)
\put(4,-11.9){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-11.9){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}

% isomorphism classes of coclass families
\put(-0.1,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}0&-1\\ 0&1\end{pmatrix}\)}}
\put(-2.1,-13.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}\pm 1&-1\\ \pm 1&1\end{pmatrix}\)}}
\put(-4.2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}\pm 1&-1\\ 0&1\end{pmatrix}\)}}
\put(-6.3,-13.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}0&-1\\ \pm 1&1\end{pmatrix}\)}}
\put(2.1,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}\pm 1&-1\\ \mp 1&1\end{pmatrix}\)}}
\put(3.2,-13.4){\makebox(0,0)[ct]{\(\stackbin[\pm 1]{n-3,n}{G}\begin{pmatrix}0&-1\\ 0&1\end{pmatrix}\)}}
\put(4.3,-12.4){\makebox(0,0)[ct]{\(\stackbin[\pm 1]{n-3,n}{G}\begin{pmatrix}\alpha&-1\\ \gamma&1\end{pmatrix}\)}}

% TKT of coclass families
\put(-8,-15){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(0,-15){\makebox(0,0)[cc]{d.19\({}^\ast\)}}
\put(-1,-15){\makebox(0,0)[cc]{d.19}}
\put(-2,-15){\makebox(0,0)[cc]{F.7}}
\put(-4,-15){\makebox(0,0)[cc]{F.12}}
\put(-6,-15){\makebox(0,0)[cc]{F.13}}
\put(2,-15){\makebox(0,0)[cc]{H.4}}
\put(3,-15){\makebox(0,0)[cc]{H.4}}
\put(4,-15){\makebox(0,0)[cc]{H.4}}
\put(6,-15){\makebox(0,0)[cc]{H.4}}
\put(-8,-15.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(0,-15.5){\makebox(0,0)[cc]{\((0343)\)}}
\put(-1,-15.5){\makebox(0,0)[cc]{\((0343)\)}}
\put(-2,-15.5){\makebox(0,0)[cc]{\((4343)\)}}
\put(-4,-15.5){\makebox(0,0)[cc]{\((1343)\)}}
\put(-6,-15.5){\makebox(0,0)[cc]{\((2343)\)}}
\put(2,-15.5){\makebox(0,0)[cc]{\((3343)\)}}
\put(3,-15.5){\makebox(0,0)[cc]{\((3343)\)}}
\put(4,-15.5){\makebox(0,0)[cc]{\((3343)\)}}
\put(6,-15.5){\makebox(0,0)[cc]{\((3343)\)}}
\put(-8.7,-15.7){\framebox(15.4,1){}}

\end{picture}

}

==> Figure8.tex <==
% Second Coclass-4 Tree with Mainline of Type d.19 in the Coclass Forest F(4)
% Structured Algebraically by Derived Length, Central Rank, and GI-Action

{\tiny

\setlength{\unitlength}{0.9cm}
\begin{picture}(18,20)(-10,-16)

% scale of orders
\put(-10,0.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-10,0){\line(0,-1){12}}
\multiput(-10.1,0)(0,-2){7}{\line(1,0){0.2}}

\put(-10.2,0){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-9.8,0){\makebox(0,0)[lc]{\(3^9\)}}
\put(-10.2,-2){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-9.8,-2){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-10.2,-4){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-9.8,-4){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^{15}\)}}

\put(-10,-12){\vector(0,-1){2}}

% polarized transfer target
\put(-8,0.5){\makebox(0,0)[cb]{\(\tau(1)=\)}}

\put(-8,0){\makebox(0,0)[cc]{\((32)\)}}
\put(-8,-2){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-8,-4){\makebox(0,0)[cc]{\((43)\)}}
\put(-8,-6){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-8,-8){\makebox(0,0)[cc]{\((54)\)}}
\put(-8,-10){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-8,-12){\makebox(0,0)[cc]{\((65)\)}}

\put(-8,-13){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-8.5,-13.2){\framebox(1,14){}}

% legend
\put(2.5,3.5){\makebox(0,0)[lc]{Legend:}}

\put(1,3){\makebox(0,0)[lc]{\(\mathrm{dl}=2\):}}
%\put(1,3){\circle{0.2}}
%\put(1,3){\circle*{0.1}}
\put(1,2.5){\circle*{0.2}}
\put(1,2){\circle{0.2}}
\put(1,1.5){\circle*{0.1}}
\put(1,1){\circle{0.1}}
%\put(1.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(1.5,2.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(1.5,2){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(1.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=1\)}}
\put(1.5,1){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

\put(4,3){\makebox(0,0)[lc]{\(\mathrm{dl}=3\):}}
%\put(3.9,2.9){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(3.9,2.4){\framebox(0.2,0.2){}}
\put(3.95,2.45){\framebox(0.1,0.1){}}
\put(3.9,1.9){\framebox(0.2,0.2){}}
\put(3.95,1.45){\framebox(0.1,0.1){}}
%\put(4.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(4.5,2.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(4.5,2){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(4.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

% depth of branches
\put(5,-2){\vector(0,1){2}}
\put(5.1,-2){\makebox(0,0)[lc]{depth \(2\)}}
\put(5,-2){\vector(0,-1){2}}

% periodicity of branches
\put(-5.1,-4){\vector(0,1){2}}
\put(-5.3,-3){\makebox(0,0)[rc]{period length \(2\)}}
\put(-5.1,-4){\vector(0,-1){2}}

% metabelian GI-vertices with central rank 2
\multiput(0,0)(0,-2){7}{\circle*{0.2}}
\multiput(2,-4)(0,-4){3}{\circle*{0.2}}
\multiput(-2,-4)(0,-4){3}{\circle*{0.2}}
\multiput(-4,-4)(0,-4){3}{\circle*{0.2}}
\multiput(-6,-4)(0,-4){3}{\circle*{0.2}}
% metabelian non-GI vertices with central rank 2
\multiput(-2,-2)(0,-4){3}{\circle{0.2}}
\multiput(-4,-2)(0,-4){3}{\circle{0.2}}
\multiput(-6,-2)(0,-4){3}{\circle{0.2}}
\multiput(2,-2)(0,-4){3}{\circle{0.2}}

% non-metabelian GI-vertices
\multiput(-1.1,-4.1)(0,-4){3}{\framebox(0.2,0.2){}}
\multiput(-1.05,-4.05)(0,-4){3}{\framebox(0.1,0.1){}}
% non-metabelian non-GI vertices
\multiput(-1.1,-2.1)(0,-4){3}{\framebox(0.2,0.2){}}

% metabelian GI-vertices with central rank 1
\multiput(3,-6)(0,-4){2}{\circle*{0.1}}
% metabelian non-GI vertices with central rank 1
\multiput(4,-4)(0,-2){5}{\circle{0.1}}

% non-metabelian non-GI vertices
\multiput(5.95,-4.05)(0,-2){5}{\framebox(0.1,0.1){}}

% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-2,-1){4}}
\multiput(0,0)(0,-2){6}{\line(-3,-1){6}}
\multiput(0,0)(0,-2){6}{\line(1,-1){2}}

% directed edges to vertices of depth 2
\multiput(2,-4)(0,-4){2}{\line(1,-2){1}}
\multiput(2,-2)(0,-2){5}{\line(1,-1){2}}
\multiput(2,-2)(0,-2){5}{\line(2,-1){4}}

% multiplicity counters
\multiput(-1.1,-2.1)(0,-4){3}{\makebox(0,0)[rt]{\(8\ast\)}}
\multiput(-6.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-4.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-2.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-1.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(16\ast\)}}
\multiput(1.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(3.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(9\ast\)}}
\multiput(3.9,-6.1)(0,-4){2}{\makebox(0,0)[rt]{\(4\ast\)}}
\multiput(5.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(16\ast\)}}
\multiput(5.9,-6.1)(0,-4){2}{\makebox(0,0)[rt]{\(8\ast\)}}

% infinite mainline
\put(0,-12){\vector(0,-1){2}}
\put(0.2,-13.6){\makebox(0,0)[lc]{infinite}}
\put(0.2,-14){\makebox(0,0)[lc]{mainline}}
\put(0.2,-14.4){\makebox(0,0)[lc]{\(\mathcal{T}^4(\langle 2187,64\rangle-\#2;44)\)}}

% root
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2187,64\rangle-\#2;44\)}}

% 13 vertices of branch B(9)
\put(-0.2,-1){\makebox(0,0)[rc]{branch}}
\put(0.5,-1){\makebox(0,0)[cc]{\(\mathcal{B}(9)\)}}
\put(-6.1,-1.9){\makebox(0,0)[rb]{\(-\#1;5\)}}
\put(-4.1,-1.9){\makebox(0,0)[rb]{\(4\)}}
\put(-2.1,-1.9){\makebox(0,0)[rb]{\(2\)}}
\put(-1.0,-1.8){\makebox(0,0)[rb]{\(6..13\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-1.9){\makebox(0,0)[lb]{\(3\)}}

% 25 vertices of branch B(10)
\put(0.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(10)\)}}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(-\#1;2\vert 9\)}}
\put(-4.2,-3.9){\makebox(0,0)[rb]{\(3\vert 8\)}}
\put(-2.1,-3.9){\makebox(0,0)[rb]{\(5\vert 6\)}}
\put(-1.0,-3.8){\makebox(0,0)[rb]{\(10..25\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(4\)}}
\put(2.1,-3.9){\makebox(0,0)[lb]{\(1\vert 7\)}}

% 25 vertices of depth 2 of branch B(9)
\put(4,-3.9){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-3.9){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}

% 13 vertices of branch B(11)
\put(0.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(11)\)}}
\put(-6.1,-5.9){\makebox(0,0)[rb]{\(-\#1;3\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(2\)}}
\put(-2.1,-5.9){\makebox(0,0)[rb]{\(5\)}}
\put(-1.0,-5.8){\makebox(0,0)[rb]{\(6..13\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(4\)}}
\put(2.1,-5.9){\makebox(0,0)[lb]{\(1\)}}

% 13 vertices of depth 2 of branch B(10)
\put(3.1,-5.9){\makebox(0,0)[lb]{\(7\)}}
\put(4.1,-5.9){\makebox(0,0)[lb]{\(4..6\vert 8\)}}
\put(6.1,-5.9){\makebox(0,0)[lb]{\(1..3\vert 9..13\)}}

% 25 vertices of branch B(12)
\put(0.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(12)\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(-\#1;2\vert 9\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(3\vert 8\)}}
\put(-2.1,-7.9){\makebox(0,0)[rb]{\(5\vert 6\)}}
\put(-1.0,-7.8){\makebox(0,0)[rb]{\(10..25\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(4\)}}
\put(2.1,-7.9){\makebox(0,0)[lb]{\(1\vert 7\)}}

% 25 vertices of depth 2 of branch B(11)
\put(4,-7.9){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-7.9){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}

% 13 vertices of branch B(13)
\put(0.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(13)\)}}
\put(-6.1,-9.9){\makebox(0,0)[rb]{\(-\#1;3\)}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(2\)}}
\put(-2.1,-9.9){\makebox(0,0)[rb]{\(5\)}}
\put(-1.0,-9.8){\makebox(0,0)[rb]{\(6..13\)}}
\put(-0.1,-9.9){\makebox(0,0)[rb]{\(4\)}}
\put(2.1,-9.9){\makebox(0,0)[lb]{\(1\)}}

% 13 vertices of depth 2 of branch B(12)
\put(3.1,-9.9){\makebox(0,0)[lb]{\(7\)}}
\put(4.1,-9.9){\makebox(0,0)[lb]{\(4..6\vert 8\)}}
\put(6.1,-9.9){\makebox(0,0)[lb]{\(1..3\vert 9..13\)}}

% 25 vertices of branch B(14)
\put(0.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(14)\)}}
\put(-6.1,-11.9){\makebox(0,0)[rb]{\(-\#1;2\vert 9\)}}
\put(-4.1,-11.9){\makebox(0,0)[rb]{\(3\vert 8\)}}
\put(-2.1,-11.9){\makebox(0,0)[rb]{\(5\vert 6\)}}
\put(-1.0,-11.8){\makebox(0,0)[rb]{\(10..25\)}}
\put(-0.1,-11.9){\makebox(0,0)[rb]{\(4\)}}
\put(2.1,-11.9){\makebox(0,0)[lb]{\(1\vert 7\)}}

% 25 vertices of depth 2 of branch B(13)
\put(4,-11.9){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-11.9){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}

% isomorphism classes of coclass families
\put(0,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}0&1\\ 0&1\end{pmatrix}\)}}
\put(-2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}\pm 1&1\\ \mp 1&1\end{pmatrix}\)}}
\put(-4.1,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}\pm 1&1\\ 0&1\end{pmatrix}\)}}
\put(-6.2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}0&1\\ \pm 1&1\end{pmatrix}\)}}
\put(2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}\pm 1&1\\ \pm 1&1\end{pmatrix}\)}}
\put(3,-13.4){\makebox(0,0)[ct]{\(\stackbin[\pm 1]{n-3,n}{G}\begin{pmatrix}0&1\\ 0&1\end{pmatrix}\)}}
\put(4,-12.4){\makebox(0,0)[ct]{\(\stackbin[\pm 1]{n-3,n}{G}\begin{pmatrix}\alpha&1\\ \gamma&1\end{pmatrix}\)}}

% TKT of coclass families
\put(-8,-15){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(0,-15){\makebox(0,0)[cc]{d.19\({}^\ast\)}}
\put(-1,-15){\makebox(0,0)[cc]{d.19}}
\put(-2,-15){\makebox(0,0)[cc]{F.7}}
\put(-4,-15){\makebox(0,0)[cc]{F.12}}
\put(-6,-15){\makebox(0,0)[cc]{F.13}}
\put(2,-15){\makebox(0,0)[cc]{H.4}}
\put(3,-15){\makebox(0,0)[cc]{H.4}}
\put(4,-15){\makebox(0,0)[cc]{H.4}}
\put(6,-15){\makebox(0,0)[cc]{H.4}}
\put(-8,-15.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(0,-15.5){\makebox(0,0)[cc]{\((0443)\)}}
\put(-1,-15.5){\makebox(0,0)[cc]{\((0443)\)}}
\put(-2,-15.5){\makebox(0,0)[cc]{\((3443)\)}}
\put(-4,-15.5){\makebox(0,0)[cc]{\((1443)\)}}
\put(-6,-15.5){\makebox(0,0)[cc]{\((2443)\)}}
\put(2,-15.5){\makebox(0,0)[cc]{\((4443)\)}}
\put(3,-15.5){\makebox(0,0)[cc]{\((4443)\)}}
\put(4,-15.5){\makebox(0,0)[cc]{\((4443)\)}}
\put(6,-15.5){\makebox(0,0)[cc]{\((4443)\)}}
\put(-8.7,-15.7){\framebox(15.4,1){}}

\end{picture}

}

==> Figure9.tex <==
% Unique Coclass-4 Tree with Mainline of Type d.23 in the Coclass Forest F(4)
% Structured Algebraically by Derived Length, Central Rank, and GI-Action

{\tiny

\setlength{\unitlength}{0.9cm}
\begin{picture}(18,20)(-10,-16)

% scale of orders
\put(-10,0.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-10,0){\line(0,-1){12}}
\multiput(-10.1,0)(0,-2){7}{\line(1,0){0.2}}

\put(-10.2,0){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-9.8,0){\makebox(0,0)[lc]{\(3^9\)}}
\put(-10.2,-2){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-9.8,-2){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-10.2,-4){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-9.8,-4){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^{15}\)}}

\put(-10,-12){\vector(0,-1){2}}

% polarized transfer target
\put(-8,0.5){\makebox(0,0)[cb]{\(\tau(1)=\)}}

\put(-8,0){\makebox(0,0)[cc]{\((32)\)}}
\put(-8,-2){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-8,-4){\makebox(0,0)[cc]{\((43)\)}}
\put(-8,-6){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-8,-8){\makebox(0,0)[cc]{\((54)\)}}
\put(-8,-10){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-8,-12){\makebox(0,0)[cc]{\((65)\)}}

\put(-8,-13){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-8.5,-13.2){\framebox(1,14){}}

% legend
\put(2.5,3.5){\makebox(0,0)[lc]{Legend:}}

\put(1,3){\makebox(0,0)[lc]{\(\mathrm{dl}=2\):}}
%\put(1,3){\circle{0.2}}
%\put(1,3){\circle*{0.1}}
\put(1,2.5){\circle*{0.2}}
\put(1,2){\circle{0.2}}
\put(1,1.5){\circle*{0.1}}
\put(1,1){\circle{0.1}}
%\put(1.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(1.5,2.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(1.5,2){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(1.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=1\)}}
\put(1.5,1){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

\put(4,3){\makebox(0,0)[lc]{\(\mathrm{dl}=3\):}}
%\put(3.9,2.9){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(3.9,2.4){\framebox(0.2,0.2){}}
\put(3.95,2.45){\framebox(0.1,0.1){}}
\put(3.9,1.9){\framebox(0.2,0.2){}}
\put(3.95,1.45){\framebox(0.1,0.1){}}
%\put(4.5,3){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=2\)}}
\put(4.5,2.5){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=1\)}}
\put(4.5,2){\makebox(0,0)[lc]{\(\zeta=1^2,\sigma=0\)}}
\put(4.5,1.5){\makebox(0,0)[lc]{\(\zeta=1,\sigma=0\)}}

% depth of branches
\put(5,-2){\vector(0,1){2}}
\put(5.1,-2){\makebox(0,0)[lc]{depth \(2\)}}
\put(5,-2){\vector(0,-1){2}}

% periodicity of branches
\put(-5.1,-4){\vector(0,1){2}}
\put(-5.3,-3){\makebox(0,0)[rc]{period length \(2\)}}
\put(-5.1,-4){\vector(0,-1){2}}

% metabelian GI-vertices with central rank 2
\multiput(0,0)(0,-2){7}{\circle*{0.2}}
\multiput(2,-4)(0,-4){3}{\circle*{0.2}}
\multiput(-2,-4)(0,-4){3}{\circle*{0.2}}
\multiput(-4,-4)(0,-4){3}{\circle*{0.2}}
\multiput(-6,-4)(0,-4){3}{\circle*{0.2}}
% metabelian non-GI vertices with central rank 2
\multiput(-2,-2)(0,-4){3}{\circle{0.2}}
\multiput(-4,-2)(0,-4){3}{\circle{0.2}}
\multiput(-6,-2)(0,-4){3}{\circle{0.2}}
\multiput(2,-2)(0,-4){3}{\circle{0.2}}

% non-metabelian GI-vertices
\multiput(-1.1,-4.1)(0,-4){3}{\framebox(0.2,0.2){}}
\multiput(-1.05,-4.05)(0,-4){3}{\framebox(0.1,0.1){}}
% non-metabelian non-GI vertices
\multiput(-1.1,-2.1)(0,-4){3}{\framebox(0.2,0.2){}}

% metabelian GI-vertices with central rank 1
\multiput(3,-6)(0,-4){2}{\circle*{0.1}}
% metabelian non-GI vertices with central rank 1
\multiput(4,-4)(0,-2){5}{\circle{0.1}}

% non-metabelian non-GI vertices
\multiput(5.95,-4.05)(0,-2){5}{\framebox(0.1,0.1){}}

% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-2,-1){4}}
\multiput(0,0)(0,-2){6}{\line(-3,-1){6}}
\multiput(0,0)(0,-2){6}{\line(1,-1){2}}

% directed edges to vertices of depth 2
\multiput(2,-4)(0,-4){2}{\line(1,-2){1}}
\multiput(2,-2)(0,-2){5}{\line(1,-1){2}}
\multiput(2,-2)(0,-2){5}{\line(2,-1){4}}

% multiplicity counters
\multiput(-1.1,-2.1)(0,-4){3}{\makebox(0,0)[rt]{\(8\ast\)}}
\multiput(-6.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-4.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-2.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(-1.1,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(16\ast\)}}
\multiput(1.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(2\ast\)}}
\multiput(3.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(9\ast\)}}
\multiput(3.9,-6.1)(0,-4){2}{\makebox(0,0)[rt]{\(4\ast\)}}
\multiput(5.9,-4.1)(0,-4){3}{\makebox(0,0)[rt]{\(16\ast\)}}
\multiput(5.9,-6.1)(0,-4){2}{\makebox(0,0)[rt]{\(8\ast\)}}

% infinite mainline
\put(0,-12){\vector(0,-1){2}}
\put(0.2,-13.6){\makebox(0,0)[lc]{infinite}}
\put(0.2,-14){\makebox(0,0)[lc]{mainline}}
\put(0.2,-14.4){\makebox(0,0)[lc]{\(\mathcal{T}^4(\langle 2187,64\rangle-\#2;54)\)}}

% root
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2187,64\rangle-\#2;54\)}}

% 13 vertices of branch B(9)
\put(-0.2,-1){\makebox(0,0)[rc]{branch}}
\put(0.5,-1){\makebox(0,0)[cc]{\(\mathcal{B}(9)\)}}
\put(-6.1,-1.9){\makebox(0,0)[rb]{\(-\#1;7\)}}
\put(-4.1,-1.9){\makebox(0,0)[rb]{\(6\)}}
\put(-2.1,-1.9){\makebox(0,0)[rb]{\(4\)}}
\put(-0.8,-1.6){\makebox(0,0)[rb]{\(1..3\vert\)}}
\put(-1.0,-1.8){\makebox(0,0)[rb]{\(9..13\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(8\)}}
\put(2.1,-1.9){\makebox(0,0)[lb]{\(5\)}}

% 25 vertices of branch B(10)
\put(0.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(10)\)}}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(-\#1;4\vert 6\)}}
\put(-4.2,-3.9){\makebox(0,0)[rb]{\(2\vert 8\)}}
\put(-2.1,-3.9){\makebox(0,0)[rb]{\(1\vert 9\)}}
\put(-1.0,-3.8){\makebox(0,0)[rb]{\(10..25\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(5\)}}
\put(2.1,-3.9){\makebox(0,0)[lb]{\(3\vert 7\)}}

% 25 vertices of depth 2 of branch B(9)
\put(4,-3.9){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-3.9){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}

% 13 vertices of branch B(11)
\put(0.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(11)\)}}
\put(-6.1,-5.9){\makebox(0,0)[rb]{\(-\#1;2\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(3\)}}
\put(-2.1,-5.9){\makebox(0,0)[rb]{\(4\)}}
\put(-1.0,-5.8){\makebox(0,0)[rb]{\(6..13\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-5.9){\makebox(0,0)[lb]{\(5\)}}

% 13 vertices of depth 2 of branch B(10)
\put(3.1,-5.9){\makebox(0,0)[lb]{\(7\)}}
\put(4.1,-5.9){\makebox(0,0)[lb]{\(4..6\vert 8\)}}
\put(6.1,-5.9){\makebox(0,0)[lb]{\(1..3\vert 9..13\)}}

% 25 vertices of branch B(12)
\put(0.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(12)\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(-\#1;2\vert 3\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(4\vert 7\)}}
\put(-2.1,-7.9){\makebox(0,0)[rb]{\(5\vert 9\)}}
\put(-1.0,-7.8){\makebox(0,0)[rb]{\(10..25\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-7.9){\makebox(0,0)[lb]{\(6\vert 8\)}}

% 25 vertices of depth 2 of branch B(11)
\put(4,-7.9){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-7.9){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}

% 13 vertices of branch B(13)
\put(0.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(13)\)}}
\put(-6.1,-9.9){\makebox(0,0)[rb]{\(-\#1;2\)}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(3\)}}
\put(-2.1,-9.9){\makebox(0,0)[rb]{\(4\)}}
\put(-1.0,-9.8){\makebox(0,0)[rb]{\(6..13\)}}
\put(-0.1,-9.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-9.9){\makebox(0,0)[lb]{\(5\)}}

% 13 vertices of depth 2 of branch B(12)
\put(3.1,-9.9){\makebox(0,0)[lb]{\(7\)}}
\put(4.1,-9.9){\makebox(0,0)[lb]{\(4..6\vert 8\)}}
\put(6.1,-9.9){\makebox(0,0)[lb]{\(1..3\vert 9..13\)}}

% 25 vertices of branch B(14)
\put(0.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(14)\)}}
\put(-6.1,-11.9){\makebox(0,0)[rb]{\(-\#1;2\vert 3\)}}
\put(-4.1,-11.9){\makebox(0,0)[rb]{\(4\vert 7\)}}
\put(-2.1,-11.9){\makebox(0,0)[rb]{\(5\vert 9\)}}
\put(-1.0,-11.8){\makebox(0,0)[rb]{\(10..25\)}}
\put(-0.1,-11.9){\makebox(0,0)[rb]{\(1\)}}
\put(2.1,-11.9){\makebox(0,0)[lb]{\(6\vert 8\)}}

% 25 vertices of depth 2 of branch B(13)
\put(4,-11.9){\makebox(0,0)[lb]{\(7..15\)}}
\put(6,-11.9){\makebox(0,0)[lb]{\(1..6\vert 16..25\)}}

% isomorphism classes of coclass families
\put(-0.1,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}0&0\\ 0&1\end{pmatrix}\)}}
\put(-2.1,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}0&0\\ \pm 1&1\end{pmatrix}\)}}
\put(-4.2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}\pm 1&0\\ 1&1\end{pmatrix}\)}}
\put(-6.3,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}\pm 1&0\\ -1&1\end{pmatrix}\)}}
\put(2,-12.4){\makebox(0,0)[ct]{\(\stackbin[0]{n-3,n}{G}\begin{pmatrix}\pm 1&0\\ 0&1\end{pmatrix}\)}}
\put(4,-12.4){\makebox(0,0)[ct]{\(\stackbin[\pm 1]{n-3,n}{G}\begin{pmatrix}\alpha&0\\ \gamma&1\end{pmatrix}\)}}

% TKT of coclass families
\put(-8,-15){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(0,-15){\makebox(0,0)[cc]{d.23\({}^\ast\)}}
\put(-1,-15){\makebox(0,0)[cc]{d.23}}
\put(-2,-15){\makebox(0,0)[cc]{F.11}}
\put(-4,-15){\makebox(0,0)[cc]{F.12}}
\put(-6,-15){\makebox(0,0)[cc]{F.12}}
\put(2,-15){\makebox(0,0)[cc]{G.16}}
\put(3,-15){\makebox(0,0)[cc]{G.16}}
\put(4,-15){\makebox(0,0)[cc]{G.16}}
\put(6,-15){\makebox(0,0)[cc]{G.16}}
\put(-8,-15.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(0,-15.5){\makebox(0,0)[cc]{\((0243)\)}}
\put(-1,-15.5){\makebox(0,0)[cc]{\((0243)\)}}
\put(-2,-15.5){\makebox(0,0)[cc]{\((2243)\)}}
\put(-4,-15.5){\makebox(0,0)[cc]{\((3243)\)}}
\put(-6,-15.5){\makebox(0,0)[cc]{\((4243)\)}}
\put(2,-15.5){\makebox(0,0)[cc]{\((1243)\)}}
\put(3,-15.5){\makebox(0,0)[cc]{\((1243)\)}}
\put(4,-15.5){\makebox(0,0)[cc]{\((1243)\)}}
\put(6,-15.5){\makebox(0,0)[cc]{\((1243)\)}}
\put(-8.7,-15.7){\framebox(15.4,1){}}

\end{picture}

}
